Smooth maps from clumpy data: Covariance analysis

Interpolation techniques play a central role in Astronomy, where one often needs to smooth irregularly sampled data into a smooth map. In a previous article (Lombardi & Schneider 2001), we have considered a widely used smoothing technique and we have evaluated the expectation value of the smoothed map under a number of natural hypotheses. Here we proceed further on this analysis and consider the variance of the smoothed map, represented by a two-point correlation function. We show that two main sources of noise contribute to the total error budget and we show several interesting properties of these two noise terms. The expressions obtained are also specialized to the limiting cases of low and high densities of measurements. A number of examples are used to show in practice some of the results obtained.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig1.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Jun 16 23:24:35 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 520 M
63 0 V
2937 0 R
-63 0 V
450 740 M
63 0 V
2937 0 R
-63 0 V
450 960 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1400 M
63 0 V
2937 0 R
-63 0 V
450 1620 M
63 0 V
2937 0 R
-63 0 V
450 1840 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
450 1785 M
30 -2 V
31 -1 V
30 -2 V
30 -3 V
30 -2 V
31 -3 V
30 -4 V
30 -4 V
31 -4 V
30 -5 V
30 -6 V
30 -7 V
31 -7 V
30 -8 V
30 -9 V
31 -10 V
30 -9 V
30 -11 V
30 -11 V
31 -11 V
30 -12 V
30 -13 V
31 -12 V
30 -14 V
30 -13 V
30 -14 V
31 -15 V
30 -15 V
30 -15 V
31 -15 V
30 -17 V
30 -16 V
30 -17 V
31 -17 V
30 -17 V
30 -18 V
31 -17 V
30 -18 V
30 -19 V
31 -18 V
30 -19 V
30 -19 V
30 -19 V
31 -19 V
30 -19 V
30 -19 V
31 -20 V
30 -19 V
30 -20 V
30 -19 V
31 -19 V
30 -20 V
30 -19 V
31 -20 V
30 -19 V
30 -19 V
30 -19 V
31 -19 V
30 -19 V
30 -18 V
31 -19 V
30 -18 V
30 -18 V
30 -18 V
31 -17 V
30 -18 V
30 -17 V
31 -17 V
30 -16 V
30 -17 V
30 -16 V
31 -15 V
30 -16 V
30 -15 V
31 -15 V
30 -14 V
30 -14 V
30 -14 V
31 -14 V
30 -13 V
30 -13 V
31 -12 V
30 -12 V
30 -12 V
30 -12 V
31 -11 V
30 -11 V
30 -10 V
31 -10 V
30 -10 V
30 -9 V
30 -9 V
31 -8 V
30 -9 V
30 -8 V
31 -8 V
30 -8 V
30 -8 V
30 -8 V
1.000 UL
LT1
3087 1847 M
263 0 V
450 1195 M
30 -2 V
31 -2 V
30 -1 V
30 -2 V
30 -2 V
31 -3 V
30 -3 V
30 -3 V
31 -4 V
30 -4 V
30 -5 V
30 -6 V
31 -6 V
30 -7 V
30 -7 V
31 -8 V
30 -8 V
30 -9 V
30 -9 V
31 -9 V
30 -10 V
30 -10 V
31 -10 V
30 -11 V
30 -11 V
30 -11 V
31 -12 V
30 -12 V
30 -12 V
31 -12 V
30 -13 V
30 -13 V
30 -13 V
31 -13 V
30 -14 V
30 -13 V
31 -14 V
30 -14 V
30 -13 V
31 -14 V
30 -14 V
30 -14 V
30 -14 V
31 -14 V
30 -14 V
30 -14 V
31 -14 V
30 -14 V
30 -13 V
30 -14 V
31 -13 V
30 -14 V
30 -13 V
31 -13 V
30 -13 V
30 -12 V
30 -13 V
31 -12 V
30 -12 V
30 -12 V
31 -11 V
30 -12 V
30 -11 V
30 -11 V
31 -10 V
30 -10 V
30 -10 V
31 -10 V
30 -9 V
30 -9 V
30 -9 V
31 -9 V
30 -8 V
30 -8 V
31 -8 V
30 -7 V
30 -7 V
30 -7 V
31 -7 V
30 -6 V
30 -6 V
31 -6 V
30 -6 V
30 -5 V
30 -5 V
31 -5 V
30 -4 V
30 -5 V
31 -4 V
30 -3 V
30 -4 V
30 -3 V
31 -3 V
30 -3 V
30 -3 V
31 -3 V
30 -3 V
30 -2 V
30 -3 V
1.000 UL
LT2
3087 1747 M
263 0 V
450 1581 M
30 -2 V
31 -1 V
30 -3 V
30 -2 V
30 -3 V
31 -3 V
30 -4 V
30 -4 V
31 -5 V
30 -5 V
30 -6 V
30 -8 V
31 -7 V
30 -9 V
30 -9 V
31 -10 V
30 -11 V
30 -11 V
30 -11 V
31 -12 V
30 -13 V
30 -13 V
31 -13 V
30 -14 V
30 -15 V
30 -14 V
31 -15 V
30 -16 V
30 -16 V
31 -16 V
30 -17 V
30 -17 V
30 -17 V
31 -18 V
30 -18 V
30 -18 V
31 -19 V
30 -18 V
30 -19 V
31 -19 V
30 -19 V
30 -19 V
30 -19 V
31 -20 V
30 -19 V
30 -19 V
31 -20 V
30 -19 V
30 -19 V
30 -20 V
31 -19 V
30 -19 V
30 -19 V
31 -18 V
30 -19 V
30 -18 V
30 -18 V
31 -18 V
30 -18 V
30 -17 V
31 -18 V
30 -16 V
30 -17 V
30 -16 V
31 -16 V
30 -16 V
30 -15 V
31 -15 V
30 -14 V
30 -14 V
30 -14 V
31 -13 V
30 -13 V
30 -13 V
31 -12 V
30 -12 V
30 -11 V
30 -11 V
31 -11 V
30 -10 V
30 -10 V
31 -9 V
30 -9 V
30 -9 V
30 -8 V
31 -8 V
30 -8 V
30 -7 V
31 -6 V
30 -7 V
30 -6 V
30 -5 V
31 -6 V
30 -5 V
30 -5 V
31 -4 V
30 -5 V
30 -4 V
30 -5 V
1.000 UL
LT3
3087 1647 M
263 0 V
450 1521 M
30 -2 V
31 -1 V
30 -3 V
30 -2 V
30 -3 V
31 -3 V
30 -3 V
30 -4 V
31 -5 V
30 -5 V
30 -7 V
30 -7 V
31 -7 V
30 -9 V
30 -9 V
31 -9 V
30 -11 V
30 -10 V
30 -12 V
31 -11 V
30 -13 V
30 -12 V
31 -13 V
30 -14 V
30 -14 V
30 -14 V
31 -15 V
30 -15 V
30 -16 V
31 -16 V
30 -16 V
30 -16 V
30 -17 V
31 -17 V
30 -17 V
30 -18 V
31 -18 V
30 -18 V
30 -18 V
31 -18 V
30 -18 V
30 -19 V
30 -18 V
31 -19 V
30 -19 V
30 -18 V
31 -19 V
30 -18 V
30 -19 V
30 -18 V
31 -18 V
30 -19 V
30 -18 V
31 -17 V
30 -18 V
30 -18 V
30 -17 V
31 -17 V
30 -17 V
30 -16 V
31 -17 V
30 -16 V
30 -15 V
30 -15 V
31 -16 V
30 -14 V
30 -15 V
31 -13 V
30 -14 V
30 -13 V
30 -13 V
31 -13 V
30 -12 V
30 -11 V
31 -12 V
30 -11 V
30 -10 V
30 -11 V
31 -10 V
30 -9 V
30 -9 V
31 -9 V
30 -8 V
30 -8 V
30 -8 V
31 -7 V
30 -7 V
30 -7 V
31 -6 V
30 -6 V
30 -5 V
30 -6 V
31 -4 V
30 -5 V
30 -5 V
31 -4 V
30 -4 V
30 -4 V
30 -5 V
1.000 UL
LT4
3087 1547 M
263 0 V
450 1837 M
30 -2 V
31 -2 V
30 -2 V
30 -2 V
30 -3 V
31 -4 V
30 -3 V
30 -5 V
31 -5 V
30 -5 V
30 -7 V
30 -8 V
31 -8 V
30 -9 V
30 -9 V
31 -11 V
30 -11 V
30 -11 V
30 -12 V
31 -13 V
30 -13 V
30 -14 V
31 -14 V
30 -15 V
30 -15 V
30 -16 V
31 -16 V
30 -17 V
30 -17 V
31 -18 V
30 -18 V
30 -18 V
30 -19 V
31 -20 V
30 -19 V
30 -20 V
31 -20 V
30 -21 V
30 -21 V
31 -21 V
30 -21 V
30 -22 V
30 -21 V
31 -22 V
30 -22 V
30 -23 V
31 -22 V
30 -22 V
30 -22 V
30 -23 V
31 -22 V
30 -22 V
30 -23 V
31 -22 V
30 -22 V
30 -22 V
30 -22 V
31 -22 V
30 -21 V
30 -22 V
31 -21 V
30 -21 V
30 -20 V
30 -20 V
31 -20 V
30 -20 V
30 -19 V
31 -19 V
30 -19 V
30 -18 V
30 -18 V
31 -17 V
30 -17 V
30 -17 V
31 -16 V
30 -16 V
30 -15 V
30 -15 V
31 -14 V
30 -14 V
30 -13 V
31 -13 V
30 -13 V
30 -12 V
30 -12 V
31 -11 V
30 -10 V
30 -10 V
31 -10 V
30 -9 V
30 -8 V
30 -8 V
31 -8 V
30 -8 V
30 -7 V
31 -7 V
30 -6 V
30 -7 V
30 -7 V
1.000 UL
LT5
3087 1447 M
263 0 V
450 2051 M
30 -4 V
31 -5 V
30 -5 V
30 -5 V
30 -6 V
31 -6 V
30 -8 V
30 -9 V
31 -10 V
30 -12 V
30 -14 V
30 -15 V
31 -16 V
30 -18 V
30 -19 V
31 -20 V
30 -22 V
30 -22 V
30 -24 V
31 -24 V
30 -25 V
30 -25 V
31 -26 V
30 -27 V
30 -28 V
30 -27 V
31 -29 V
30 -28 V
30 -30 V
31 -29 V
30 -30 V
30 -30 V
30 -30 V
31 -30 V
30 -30 V
30 -31 V
31 -30 V
30 -30 V
30 -30 V
31 -30 V
30 -30 V
30 -29 V
30 -29 V
31 -29 V
30 -28 V
30 -28 V
31 -28 V
30 -27 V
30 -26 V
30 -26 V
31 -26 V
30 -25 V
30 -24 V
31 -24 V
30 -23 V
30 -22 V
30 -22 V
31 -22 V
30 -21 V
30 -20 V
31 -19 V
30 -19 V
30 -18 V
30 -17 V
31 -17 V
30 -17 V
30 -15 V
31 -15 V
30 -15 V
30 -14 V
30 -13 V
31 -12 V
30 -13 V
30 -11 V
31 -11 V
30 -11 V
30 -10 V
30 -9 V
31 -10 V
30 -8 V
30 -8 V
31 -8 V
30 -8 V
30 -7 V
30 -6 V
31 -6 V
30 -6 V
30 -6 V
31 -5 V
30 -4 V
30 -5 V
30 -4 V
31 -4 V
30 -3 V
30 -4 V
31 -3 V
30 -4 V
30 -3 V
30 -3 V
stroke
grestore
end
showpage
}}%
\put(3037,1447){\makebox(0,0)[r]{$w_A w_B$}}%
\put(3037,1547){\makebox(0,0)[r]{$n=4$}}%
\put(3037,1647){\makebox(0,0)[r]{$n=3$}}%
\put(3037,1747){\makebox(0,0)[r]{$n=2$}}%
\put(3037,1847){\makebox(0,0)[r]{$n=1$}}%
\put(3037,1947){\makebox(0,0)[r]{$w_A w_B C(w_A, w_B)$}}%
\put(1950,50){\makebox(0,0){$x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$w_A w_B C(w_A, w_B)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$2.0$}}%
\put(2700,200){\makebox(0,0){$1.5$}}%
\put(1950,200){\makebox(0,0){$1.0$}}%
\put(1200,200){\makebox(0,0){$0.5$}}%
\put(450,200){\makebox(0,0){$0.0$}}%
\put(400,2060){\makebox(0,0)[r]{$0.16$}}%
\put(400,1840){\makebox(0,0)[r]{$0.14$}}%
\put(400,1620){\makebox(0,0)[r]{$0.12$}}%
\put(400,1400){\makebox(0,0)[r]{$0.10$}}%
\put(400,1180){\makebox(0,0)[r]{$0.08$}}%
\put(400,960){\makebox(0,0)[r]{$0.06$}}%
\put(400,740){\makebox(0,0)[r]{$0.04$}}%
\put(400,520){\makebox(0,0)[r]{$0.02$}}%
\put(400,300){\makebox(0,0)[r]{$0.00$}}%
\end{picture}%
\endgroup
\endinput


==> fig10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig10.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Jun 16 23:24:44 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 551 M
63 0 V
2937 0 R
-63 0 V
450 803 M
63 0 V
2937 0 R
-63 0 V
450 1054 M
63 0 V
2937 0 R
-63 0 V
450 1306 M
63 0 V
2937 0 R
-63 0 V
450 1557 M
63 0 V
2937 0 R
-63 0 V
450 1809 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
752 300 M
0 63 V
0 1697 R
0 -63 V
1053 300 M
0 63 V
0 1697 R
0 -63 V
1355 300 M
0 63 V
0 1697 R
0 -63 V
1656 300 M
0 63 V
0 1697 R
0 -63 V
1958 300 M
0 63 V
0 1697 R
0 -63 V
2259 300 M
0 63 V
0 1697 R
0 -63 V
2561 300 M
0 63 V
0 1697 R
0 -63 V
2862 300 M
0 63 V
0 1697 R
0 -63 V
3164 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
450 1809 M
60 -3 V
60 -9 V
60 -14 V
60 -18 V
60 -24 V
60 -27 V
60 -31 V
60 -35 V
60 -38 V
60 -41 V
60 -44 V
60 -45 V
60 -47 V
60 -49 V
60 -50 V
60 -52 V
60 -51 V
60 -52 V
60 -53 V
60 -52 V
60 -51 V
60 -51 V
60 -51 V
60 -49 V
60 -48 V
60 -46 V
60 -45 V
60 -42 V
60 -41 V
60 -39 V
60 -37 V
60 -34 V
60 -32 V
60 -30 V
60 -27 V
60 -25 V
60 -22 V
60 -20 V
60 -17 V
60 -15 V
60 -13 V
60 -11 V
60 -9 V
60 -6 V
60 -5 V
60 -4 V
60 -2 V
60 -1 V
60 -1 V
60 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
450 2006 M
60 -5 V
60 -13 V
60 -19 V
60 -27 V
60 -31 V
60 -37 V
60 -40 V
60 -44 V
60 -47 V
60 -49 V
60 -51 V
60 -53 V
60 -53 V
60 -55 V
60 -55 V
60 -56 V
60 -55 V
60 -56 V
60 -55 V
60 -54 V
60 -53 V
60 -53 V
60 -52 V
60 -50 V
60 -49 V
60 -47 V
60 -46 V
60 -45 V
60 -42 V
60 -41 V
60 -39 V
60 -37 V
60 -35 V
60 -33 V
60 -31 V
60 -29 V
60 -26 V
60 -24 V
60 -23 V
60 -19 V
60 -17 V
60 -15 V
60 -13 V
60 -10 V
60 -8 V
60 -6 V
60 -4 V
60 -3 V
60 -1 V
60 0 V
1.000 UL
LT2
3087 1747 M
263 0 V
450 903 M
60 -1 V
60 -3 V
60 -6 V
60 -7 V
60 -9 V
60 -11 V
60 -13 V
60 -14 V
60 -15 V
60 -16 V
60 -18 V
60 -18 V
60 -19 V
60 -20 V
60 -20 V
60 -20 V
60 -21 V
60 -21 V
60 -20 V
60 -21 V
60 -21 V
60 -20 V
60 -20 V
60 -20 V
60 -19 V
60 -19 V
60 -18 V
60 -17 V
60 -16 V
60 -16 V
60 -14 V
60 -14 V
60 -13 V
60 -12 V
60 -11 V
60 -10 V
60 -8 V
60 -8 V
60 -7 V
60 -6 V
60 -6 V
60 -4 V
60 -3 V
60 -3 V
60 -2 V
60 -1 V
60 -1 V
60 -1 V
60 0 V
60 0 V
1.000 UL
LT3
3087 1647 M
263 0 V
450 966 M
60 -2 V
60 -4 V
60 -7 V
60 -9 V
60 -11 V
60 -14 V
60 -15 V
60 -16 V
60 -18 V
60 -19 V
60 -19 V
60 -21 V
60 -21 V
60 -22 V
60 -23 V
60 -22 V
60 -23 V
60 -22 V
60 -23 V
60 -22 V
60 -22 V
60 -22 V
60 -21 V
60 -21 V
60 -20 V
60 -20 V
60 -19 V
60 -18 V
60 -17 V
60 -16 V
60 -16 V
60 -15 V
60 -13 V
60 -13 V
60 -12 V
60 -11 V
60 -9 V
60 -9 V
60 -8 V
60 -7 V
60 -6 V
60 -4 V
60 -5 V
60 -3 V
60 -2 V
60 -2 V
60 -1 V
60 -1 V
60 0 V
60 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{$T_\sigma/\sigma^2$, $\rho = 5$}}%
\put(3037,1747){\makebox(0,0)[r]{$S_{11}/\rho$, $\rho = 5$}}%
\put(3037,1847){\makebox(0,0)[r]{$T_\sigma/\sigma^2$, $\rho = 2$}}%
\put(3037,1947){\makebox(0,0)[r]{$S_{11}/\rho$, $\rho = 2$}}%
\put(1950,50){\makebox(0,0){$\delta$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T_\sigma/\sigma^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3164,200){\makebox(0,0){$1.8$}}%
\put(2862,200){\makebox(0,0){$1.6$}}%
\put(2561,200){\makebox(0,0){$1.4$}}%
\put(2259,200){\makebox(0,0){$1.2$}}%
\put(1958,200){\makebox(0,0){$1.0$}}%
\put(1656,200){\makebox(0,0){$0.8$}}%
\put(1355,200){\makebox(0,0){$0.6$}}%
\put(1053,200){\makebox(0,0){$0.4$}}%
\put(752,200){\makebox(0,0){$0.2$}}%
\put(450,200){\makebox(0,0){$0.0$}}%
\put(400,2060){\makebox(0,0)[r]{$0.35$}}%
\put(400,1809){\makebox(0,0)[r]{$0.30$}}%
\put(400,1557){\makebox(0,0)[r]{$0.25$}}%
\put(400,1306){\makebox(0,0)[r]{$0.20$}}%
\put(400,1054){\makebox(0,0)[r]{$0.15$}}%
\put(400,803){\makebox(0,0)[r]{$0.10$}}%
\put(400,551){\makebox(0,0)[r]{$0.05$}}%
\put(400,300){\makebox(0,0)[r]{$0.00$}}%
\end{picture}%
\endgroup
\endinput


==> fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig11.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Jun 16 23:24:45 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 496 M
63 0 V
2887 0 R
-63 0 V
500 691 M
63 0 V
2887 0 R
-63 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 1082 M
63 0 V
2887 0 R
-63 0 V
500 1278 M
63 0 V
2887 0 R
-63 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1669 M
63 0 V
2887 0 R
-63 0 V
500 1864 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1090 300 M
0 63 V
0 1697 R
0 -63 V
1680 300 M
0 63 V
0 1697 R
0 -63 V
2270 300 M
0 63 V
0 1697 R
0 -63 V
2860 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
500 873 M
30 -2 V
30 -2 V
29 -3 V
30 -4 V
30 -5 V
30 -7 V
30 -8 V
29 -10 V
30 -10 V
30 -11 V
30 -13 V
30 -12 V
29 -14 V
30 -14 V
30 -14 V
30 -15 V
30 -15 V
29 -15 V
30 -15 V
30 -15 V
30 -15 V
30 -15 V
29 -15 V
30 -14 V
30 -13 V
30 -13 V
30 -13 V
29 -12 V
30 -11 V
30 -11 V
30 -9 V
30 -10 V
29 -8 V
30 -8 V
30 -7 V
30 -6 V
30 -6 V
29 -5 V
30 -4 V
30 -3 V
30 -3 V
30 -3 V
29 -2 V
30 -1 V
30 -1 V
30 0 V
30 -1 V
29 1 V
30 0 V
30 1 V
30 1 V
29 2 V
30 1 V
30 2 V
30 2 V
30 2 V
29 1 V
30 2 V
30 2 V
30 2 V
30 2 V
29 2 V
30 2 V
30 1 V
30 2 V
30 2 V
29 1 V
30 1 V
30 2 V
30 1 V
30 1 V
29 1 V
30 1 V
30 0 V
30 1 V
30 0 V
29 1 V
30 0 V
30 1 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 -1 V
30 0 V
30 0 V
29 0 V
30 0 V
30 -1 V
30 0 V
30 0 V
29 0 V
30 0 V
30 -1 V
1.000 UL
LT1
3087 1847 M
263 0 V
500 1539 M
30 -6 V
30 -5 V
29 -8 V
30 -9 V
30 -13 V
30 -16 V
30 -20 V
29 -23 V
30 -25 V
30 -26 V
30 -28 V
30 -30 V
29 -30 V
30 -30 V
30 -31 V
30 -32 V
30 -31 V
29 -30 V
30 -30 V
30 -29 V
30 -28 V
30 -26 V
29 -25 V
30 -24 V
30 -22 V
30 -20 V
30 -19 V
29 -16 V
30 -16 V
30 -13 V
30 -12 V
30 -10 V
29 -9 V
30 -8 V
30 -7 V
30 -5 V
30 -5 V
29 -4 V
30 -4 V
30 -2 V
30 -3 V
30 -3 V
29 -2 V
30 -2 V
30 -3 V
30 -3 V
30 -3 V
29 -3 V
30 -4 V
30 -4 V
30 -5 V
29 -5 V
30 -6 V
30 -6 V
30 -7 V
30 -7 V
29 -8 V
30 -8 V
30 -8 V
30 -9 V
30 -9 V
29 -9 V
30 -9 V
30 -9 V
30 -10 V
30 -9 V
29 -9 V
30 -10 V
30 -9 V
30 -8 V
30 -9 V
29 -8 V
30 -8 V
30 -8 V
30 -8 V
30 -7 V
29 -6 V
30 -7 V
30 -5 V
30 -6 V
30 -5 V
29 -5 V
30 -5 V
30 -4 V
30 -3 V
30 -4 V
29 -3 V
30 -3 V
30 -3 V
30 -2 V
30 -2 V
29 -2 V
30 -2 V
30 -1 V
30 -2 V
30 -1 V
29 -1 V
30 -1 V
30 -1 V
1.000 UL
LT2
3087 1747 M
263 0 V
500 1993 M
30 -3 V
30 -4 V
29 -6 V
30 -6 V
30 -10 V
30 -11 V
30 -14 V
29 -17 V
30 -18 V
30 -19 V
30 -21 V
30 -21 V
29 -23 V
30 -23 V
30 -24 V
30 -25 V
30 -25 V
29 -25 V
30 -26 V
30 -26 V
30 -27 V
30 -26 V
29 -27 V
30 -27 V
30 -28 V
30 -27 V
30 -28 V
29 -28 V
30 -28 V
30 -28 V
30 -29 V
30 -29 V
29 -29 V
30 -30 V
30 -29 V
30 -29 V
30 -30 V
29 -29 V
30 -29 V
30 -29 V
30 -29 V
30 -28 V
29 -27 V
30 -27 V
30 -27 V
30 -25 V
30 -25 V
29 -24 V
30 -23 V
30 -22 V
30 -21 V
29 -20 V
30 -19 V
30 -18 V
30 -17 V
30 -16 V
29 -15 V
30 -14 V
30 -13 V
30 -13 V
30 -11 V
29 -11 V
30 -10 V
30 -10 V
30 -9 V
30 -8 V
29 -8 V
30 -7 V
30 -6 V
30 -7 V
30 -6 V
29 -5 V
30 -5 V
30 -5 V
30 -4 V
30 -4 V
29 -4 V
30 -4 V
30 -3 V
30 -3 V
30 -3 V
29 -3 V
30 -2 V
30 -3 V
30 -2 V
30 -2 V
29 -1 V
30 -2 V
30 -1 V
30 -2 V
30 -1 V
29 -1 V
30 -1 V
30 -1 V
30 0 V
30 -1 V
29 -1 V
30 0 V
30 -1 V
1.000 UL
LT3
3087 1647 M
263 0 V
500 1995 M
30 -3 V
30 -3 V
29 -4 V
30 -6 V
30 -8 V
30 -10 V
30 -12 V
29 -13 V
30 -16 V
30 -17 V
30 -19 V
30 -20 V
29 -22 V
30 -22 V
30 -24 V
30 -25 V
30 -27 V
29 -27 V
30 -28 V
30 -29 V
30 -29 V
30 -30 V
29 -31 V
30 -31 V
30 -31 V
30 -31 V
30 -32 V
29 -32 V
30 -31 V
30 -32 V
30 -31 V
30 -32 V
29 -31 V
30 -30 V
30 -30 V
30 -30 V
30 -29 V
29 -29 V
30 -28 V
30 -27 V
30 -27 V
30 -26 V
29 -25 V
30 -25 V
30 -24 V
30 -23 V
30 -22 V
29 -22 V
30 -21 V
30 -20 V
30 -19 V
29 -18 V
30 -18 V
30 -16 V
30 -16 V
30 -16 V
29 -14 V
30 -14 V
30 -13 V
30 -13 V
30 -11 V
29 -11 V
30 -11 V
30 -10 V
30 -9 V
30 -9 V
29 -8 V
30 -7 V
30 -8 V
30 -6 V
30 -6 V
29 -6 V
30 -6 V
30 -5 V
30 -4 V
30 -4 V
29 -4 V
30 -4 V
30 -3 V
30 -4 V
30 -2 V
29 -3 V
30 -2 V
30 -2 V
30 -2 V
30 -2 V
29 -2 V
30 -1 V
30 -2 V
30 -1 V
30 -1 V
29 -2 V
30 -1 V
30 0 V
30 -1 V
30 -1 V
29 0 V
30 0 V
30 -1 V
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{$k = 5.0$}}%
\put(3037,1747){\makebox(0,0)[r]{$k = 2.0$}}%
\put(3037,1847){\makebox(0,0)[r]{$k = 1.0$}}%
\put(3037,1947){\makebox(0,0)[r]{$k = 0.5$}}%
\put(1975,50){\makebox(0,0){$\delta$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T_P$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$5.0$}}%
\put(2860,200){\makebox(0,0){$4.0$}}%
\put(2270,200){\makebox(0,0){$3.0$}}%
\put(1680,200){\makebox(0,0){$2.0$}}%
\put(1090,200){\makebox(0,0){$1.0$}}%
\put(500,200){\makebox(0,0){$0.0$}}%
\put(450,2060){\makebox(0,0)[r]{$0.08$}}%
\put(450,1864){\makebox(0,0)[r]{$0.07$}}%
\put(450,1669){\makebox(0,0)[r]{$0.06$}}%
\put(450,1473){\makebox(0,0)[r]{$0.05$}}%
\put(450,1278){\makebox(0,0)[r]{$0.04$}}%
\put(450,1082){\makebox(0,0)[r]{$0.03$}}%
\put(450,887){\makebox(0,0)[r]{$0.02$}}%
\put(450,691){\makebox(0,0)[r]{$0.01$}}%
\put(450,496){\makebox(0,0)[r]{$0.00$}}%
\put(450,300){\makebox(0,0)[r]{$-0.01$}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig2.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Jun 16 23:24:36 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 501 M
63 0 V
2937 0 R
-63 0 V
450 702 M
63 0 V
2937 0 R
-63 0 V
450 903 M
63 0 V
2937 0 R
-63 0 V
450 1105 M
63 0 V
2937 0 R
-63 0 V
450 1306 M
63 0 V
2937 0 R
-63 0 V
450 1507 M
63 0 V
2937 0 R
-63 0 V
450 1708 M
63 0 V
2937 0 R
-63 0 V
450 1909 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
450 1901 M
30 -4 V
31 -4 V
30 -4 V
30 -5 V
30 -6 V
31 -6 V
30 -7 V
30 -8 V
31 -9 V
30 -11 V
30 -12 V
30 -14 V
31 -15 V
30 -17 V
30 -17 V
31 -19 V
30 -19 V
30 -21 V
30 -21 V
31 -22 V
30 -23 V
30 -23 V
31 -24 V
30 -25 V
30 -25 V
30 -25 V
31 -26 V
30 -26 V
30 -27 V
31 -27 V
30 -27 V
30 -28 V
30 -27 V
31 -28 V
30 -27 V
30 -28 V
31 -28 V
30 -28 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
30 -27 V
31 -26 V
30 -26 V
30 -25 V
31 -26 V
30 -24 V
30 -25 V
30 -23 V
31 -24 V
30 -22 V
30 -23 V
31 -21 V
30 -22 V
30 -20 V
30 -20 V
31 -20 V
30 -19 V
30 -18 V
31 -18 V
30 -17 V
30 -17 V
30 -16 V
31 -15 V
30 -15 V
30 -14 V
31 -14 V
30 -13 V
30 -13 V
30 -12 V
31 -12 V
30 -11 V
30 -10 V
31 -10 V
30 -10 V
30 -9 V
30 -9 V
31 -8 V
30 -8 V
30 -8 V
31 -7 V
30 -7 V
30 -6 V
30 -6 V
31 -6 V
30 -5 V
30 -5 V
31 -5 V
30 -4 V
30 -4 V
30 -4 V
31 -3 V
30 -4 V
30 -3 V
31 -3 V
30 -3 V
30 -3 V
30 -3 V
1.000 UL
LT1
3087 1847 M
263 0 V
450 1123 M
30 0 V
31 -1 V
30 -1 V
30 0 V
30 -1 V
31 -1 V
30 -1 V
30 -1 V
31 -2 V
30 -1 V
30 -2 V
30 -2 V
31 -3 V
30 -2 V
30 -3 V
31 -3 V
30 -3 V
30 -4 V
30 -3 V
31 -4 V
30 -4 V
30 -4 V
31 -4 V
30 -4 V
30 -5 V
30 -4 V
31 -5 V
30 -5 V
30 -5 V
31 -6 V
30 -5 V
30 -6 V
30 -5 V
31 -6 V
30 -6 V
30 -6 V
31 -7 V
30 -6 V
30 -6 V
31 -7 V
30 -7 V
30 -6 V
30 -7 V
31 -7 V
30 -7 V
30 -8 V
31 -7 V
30 -7 V
30 -8 V
30 -7 V
31 -8 V
30 -7 V
30 -8 V
31 -7 V
30 -8 V
30 -8 V
30 -8 V
31 -7 V
30 -8 V
30 -8 V
31 -8 V
30 -8 V
30 -7 V
30 -8 V
31 -8 V
30 -8 V
30 -8 V
31 -7 V
30 -8 V
30 -8 V
30 -7 V
31 -8 V
30 -7 V
30 -8 V
31 -7 V
30 -8 V
30 -7 V
30 -7 V
31 -7 V
30 -7 V
30 -7 V
31 -7 V
30 -7 V
30 -7 V
30 -7 V
31 -6 V
30 -7 V
30 -6 V
31 -6 V
30 -6 V
30 -6 V
30 -6 V
31 -6 V
30 -6 V
30 -5 V
31 -6 V
30 -6 V
30 -5 V
30 -6 V
1.000 UL
LT2
3087 1747 M
263 0 V
450 1658 M
30 -2 V
31 -1 V
30 -2 V
30 -2 V
30 -3 V
31 -2 V
30 -3 V
30 -4 V
31 -4 V
30 -5 V
30 -5 V
30 -7 V
31 -6 V
30 -8 V
30 -8 V
31 -8 V
30 -9 V
30 -10 V
30 -10 V
31 -10 V
30 -11 V
30 -11 V
31 -12 V
30 -12 V
30 -13 V
30 -13 V
31 -13 V
30 -13 V
30 -14 V
31 -15 V
30 -14 V
30 -15 V
30 -16 V
31 -15 V
30 -16 V
30 -16 V
31 -16 V
30 -17 V
30 -17 V
31 -17 V
30 -17 V
30 -17 V
30 -17 V
31 -18 V
30 -17 V
30 -18 V
31 -18 V
30 -17 V
30 -18 V
30 -18 V
31 -18 V
30 -17 V
30 -18 V
31 -18 V
30 -17 V
30 -18 V
30 -17 V
31 -18 V
30 -17 V
30 -17 V
31 -17 V
30 -16 V
30 -17 V
30 -16 V
31 -16 V
30 -16 V
30 -16 V
31 -15 V
30 -15 V
30 -15 V
30 -15 V
31 -14 V
30 -14 V
30 -14 V
31 -13 V
30 -14 V
30 -13 V
30 -12 V
31 -13 V
30 -12 V
30 -12 V
31 -11 V
30 -11 V
30 -11 V
30 -11 V
31 -10 V
30 -10 V
30 -9 V
31 -9 V
30 -9 V
30 -8 V
30 -9 V
31 -8 V
30 -7 V
30 -8 V
31 -7 V
30 -7 V
30 -7 V
30 -8 V
1.000 UL
LT3
3087 1647 M
263 0 V
450 1888 M
30 -3 V
31 -3 V
30 -3 V
30 -3 V
30 -4 V
31 -5 V
30 -5 V
30 -6 V
31 -7 V
30 -9 V
30 -9 V
30 -10 V
31 -12 V
30 -12 V
30 -14 V
31 -14 V
30 -15 V
30 -16 V
30 -16 V
31 -18 V
30 -18 V
30 -18 V
31 -19 V
30 -20 V
30 -20 V
30 -21 V
31 -21 V
30 -22 V
30 -22 V
31 -22 V
30 -23 V
30 -23 V
30 -24 V
31 -24 V
30 -24 V
30 -24 V
31 -25 V
30 -24 V
30 -25 V
31 -25 V
30 -25 V
30 -24 V
30 -25 V
31 -25 V
30 -25 V
30 -24 V
31 -25 V
30 -24 V
30 -24 V
30 -24 V
31 -24 V
30 -23 V
30 -23 V
31 -23 V
30 -22 V
30 -22 V
30 -22 V
31 -21 V
30 -21 V
30 -20 V
31 -20 V
30 -20 V
30 -19 V
30 -19 V
31 -18 V
30 -17 V
30 -18 V
31 -16 V
30 -16 V
30 -16 V
30 -15 V
31 -15 V
30 -14 V
30 -14 V
31 -13 V
30 -13 V
30 -12 V
30 -12 V
31 -11 V
30 -11 V
30 -11 V
31 -10 V
30 -9 V
30 -9 V
30 -9 V
31 -8 V
30 -8 V
30 -8 V
31 -7 V
30 -6 V
30 -6 V
30 -6 V
31 -6 V
30 -5 V
30 -5 V
31 -5 V
30 -5 V
30 -4 V
30 -5 V
1.000 UL
LT4
3087 1547 M
263 0 V
450 1912 M
30 -4 V
31 -3 V
30 -4 V
30 -5 V
30 -5 V
31 -5 V
30 -7 V
30 -7 V
31 -9 V
30 -10 V
30 -11 V
30 -13 V
31 -14 V
30 -15 V
30 -16 V
31 -18 V
30 -18 V
30 -19 V
30 -20 V
31 -21 V
30 -21 V
30 -22 V
31 -23 V
30 -23 V
30 -23 V
30 -25 V
31 -24 V
30 -25 V
30 -26 V
31 -25 V
30 -27 V
30 -26 V
30 -27 V
31 -26 V
30 -27 V
30 -28 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -26 V
30 -27 V
31 -26 V
30 -26 V
30 -26 V
31 -25 V
30 -25 V
30 -25 V
30 -24 V
31 -24 V
30 -23 V
30 -23 V
31 -23 V
30 -22 V
30 -21 V
30 -21 V
31 -21 V
30 -20 V
30 -19 V
31 -19 V
30 -18 V
30 -18 V
30 -17 V
31 -16 V
30 -16 V
30 -16 V
31 -15 V
30 -14 V
30 -14 V
30 -13 V
31 -13 V
30 -12 V
30 -11 V
31 -12 V
30 -10 V
30 -11 V
30 -9 V
31 -10 V
30 -8 V
30 -9 V
31 -8 V
30 -8 V
30 -7 V
30 -7 V
31 -6 V
30 -6 V
30 -6 V
31 -5 V
30 -5 V
30 -5 V
30 -4 V
31 -4 V
30 -4 V
30 -4 V
31 -3 V
30 -4 V
30 -3 V
30 -3 V
stroke
grestore
end
showpage
}}%
\put(3037,1547){\makebox(0,0)[r]{$\rho=5.0$}}%
\put(3037,1647){\makebox(0,0)[r]{$\rho=2.0$}}%
\put(3037,1747){\makebox(0,0)[r]{$\rho=1.0$}}%
\put(3037,1847){\makebox(0,0)[r]{$\rho=0.5$}}%
\put(3037,1947){\makebox(0,0)[r]{$w_A w_B$}}%
\put(1950,50){\makebox(0,0){$x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$w_A w_B C(w_A, w_B)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$2.0$}}%
\put(2700,200){\makebox(0,0){$1.5$}}%
\put(1950,200){\makebox(0,0){$1.0$}}%
\put(1200,200){\makebox(0,0){$0.5$}}%
\put(450,200){\makebox(0,0){$0.0$}}%
\put(400,1909){\makebox(0,0)[r]{$0.16$}}%
\put(400,1708){\makebox(0,0)[r]{$0.14$}}%
\put(400,1507){\makebox(0,0)[r]{$0.12$}}%
\put(400,1306){\makebox(0,0)[r]{$0.10$}}%
\put(400,1105){\makebox(0,0)[r]{$0.08$}}%
\put(400,903){\makebox(0,0)[r]{$0.06$}}%
\put(400,702){\makebox(0,0)[r]{$0.04$}}%
\put(400,501){\makebox(0,0)[r]{$0.02$}}%
\put(400,300){\makebox(0,0)[r]{$0.00$}}%
\end{picture}%
\endgroup
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig3.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Jun 16 23:24:37 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 551 M
63 0 V
2937 0 R
-63 0 V
450 803 M
63 0 V
2937 0 R
-63 0 V
450 1054 M
63 0 V
2937 0 R
-63 0 V
450 1306 M
63 0 V
2937 0 R
-63 0 V
450 1557 M
63 0 V
2937 0 R
-63 0 V
450 1809 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
450 1514 M
30 23 V
31 23 V
30 22 V
30 23 V
30 22 V
31 21 V
30 21 V
30 20 V
31 19 V
30 18 V
30 17 V
30 16 V
31 14 V
30 14 V
30 12 V
31 12 V
30 10 V
30 9 V
30 7 V
31 7 V
30 5 V
30 4 V
31 3 V
30 2 V
30 0 V
30 -1 V
31 -2 V
30 -4 V
30 -4 V
31 -6 V
30 -7 V
30 -9 V
30 -9 V
31 -11 V
30 -12 V
30 -13 V
31 -14 V
30 -15 V
30 -16 V
31 -18 V
30 -18 V
30 -19 V
30 -19 V
31 -21 V
30 -21 V
30 -23 V
31 -22 V
30 -24 V
30 -24 V
30 -24 V
31 -25 V
30 -25 V
30 -26 V
31 -26 V
30 -27 V
30 -26 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -26 V
30 -27 V
31 -27 V
30 -26 V
30 -26 V
31 -26 V
30 -25 V
30 -25 V
30 -25 V
31 -25 V
30 -23 V
30 -24 V
31 -23 V
30 -23 V
30 -22 V
30 -21 V
31 -21 V
30 -21 V
30 -20 V
31 -20 V
30 -19 V
30 -18 V
30 -18 V
31 -17 V
30 -16 V
30 -16 V
31 -15 V
30 -15 V
30 -14 V
30 -13 V
31 -13 V
30 -12 V
30 -12 V
31 -12 V
30 -12 V
30 -11 V
30 -11 V
1.000 UL
LT1
3087 1847 M
263 0 V
450 1146 M
30 6 V
31 5 V
30 5 V
30 5 V
30 6 V
31 4 V
30 5 V
30 5 V
31 4 V
30 4 V
30 4 V
30 3 V
31 4 V
30 2 V
30 3 V
31 2 V
30 3 V
30 1 V
30 2 V
31 1 V
30 1 V
30 1 V
31 1 V
30 0 V
30 0 V
30 0 V
31 0 V
30 -1 V
30 -1 V
31 -1 V
30 -2 V
30 -2 V
30 -2 V
31 -2 V
30 -2 V
30 -3 V
31 -3 V
30 -3 V
30 -4 V
31 -4 V
30 -4 V
30 -4 V
30 -4 V
31 -5 V
30 -5 V
30 -5 V
31 -5 V
30 -6 V
30 -6 V
30 -6 V
31 -6 V
30 -6 V
30 -7 V
31 -7 V
30 -6 V
30 -8 V
30 -7 V
31 -7 V
30 -8 V
30 -8 V
31 -8 V
30 -8 V
30 -8 V
30 -8 V
31 -8 V
30 -9 V
30 -8 V
31 -9 V
30 -9 V
30 -9 V
30 -9 V
31 -9 V
30 -9 V
30 -9 V
31 -9 V
30 -10 V
30 -9 V
30 -9 V
31 -9 V
30 -10 V
30 -9 V
31 -10 V
30 -9 V
30 -9 V
30 -10 V
31 -9 V
30 -9 V
30 -9 V
31 -9 V
30 -9 V
30 -9 V
30 -9 V
31 -9 V
30 -9 V
30 -9 V
31 -8 V
30 -9 V
30 -9 V
30 -8 V
1.000 UL
LT2
3087 1747 M
263 0 V
450 1530 M
30 13 V
31 14 V
30 13 V
30 13 V
30 13 V
31 13 V
30 12 V
30 12 V
31 11 V
30 10 V
30 10 V
30 9 V
31 8 V
30 7 V
30 7 V
31 6 V
30 6 V
30 5 V
30 4 V
31 3 V
30 3 V
30 2 V
31 2 V
30 1 V
30 0 V
30 -1 V
31 -1 V
30 -2 V
30 -2 V
31 -3 V
30 -4 V
30 -5 V
30 -5 V
31 -6 V
30 -7 V
30 -7 V
31 -8 V
30 -8 V
30 -9 V
31 -10 V
30 -10 V
30 -11 V
30 -11 V
31 -12 V
30 -13 V
30 -13 V
31 -13 V
30 -14 V
30 -15 V
30 -15 V
31 -15 V
30 -16 V
30 -16 V
31 -16 V
30 -17 V
30 -17 V
30 -18 V
31 -18 V
30 -18 V
30 -18 V
31 -19 V
30 -18 V
30 -19 V
30 -20 V
31 -19 V
30 -19 V
30 -20 V
31 -19 V
30 -20 V
30 -19 V
30 -20 V
31 -20 V
30 -19 V
30 -20 V
31 -19 V
30 -20 V
30 -19 V
30 -19 V
31 -19 V
30 -19 V
30 -19 V
31 -19 V
30 -18 V
30 -18 V
30 -18 V
31 -18 V
30 -17 V
30 -17 V
31 -17 V
30 -16 V
30 -16 V
30 -16 V
31 -15 V
30 -15 V
30 -15 V
31 -15 V
30 -14 V
30 -15 V
30 -14 V
1.000 UL
LT3
3087 1647 M
263 0 V
450 1593 M
30 20 V
31 20 V
30 20 V
30 20 V
30 19 V
31 18 V
30 18 V
30 17 V
31 17 V
30 15 V
30 15 V
30 13 V
31 13 V
30 11 V
30 10 V
31 10 V
30 8 V
30 8 V
30 6 V
31 6 V
30 4 V
30 3 V
31 3 V
30 1 V
30 0 V
30 0 V
31 -2 V
30 -3 V
30 -4 V
31 -5 V
30 -6 V
30 -7 V
30 -8 V
31 -9 V
30 -10 V
30 -11 V
31 -12 V
30 -13 V
30 -13 V
31 -15 V
30 -15 V
30 -17 V
30 -17 V
31 -17 V
30 -19 V
30 -19 V
31 -20 V
30 -20 V
30 -21 V
30 -22 V
31 -22 V
30 -23 V
30 -23 V
31 -23 V
30 -24 V
30 -24 V
30 -25 V
31 -25 V
30 -25 V
30 -25 V
31 -25 V
30 -25 V
30 -26 V
30 -25 V
31 -26 V
30 -25 V
30 -26 V
31 -25 V
30 -25 V
30 -25 V
30 -25 V
31 -24 V
30 -25 V
30 -24 V
31 -23 V
30 -24 V
30 -23 V
30 -23 V
31 -22 V
30 -22 V
30 -22 V
31 -21 V
30 -21 V
30 -20 V
30 -20 V
31 -19 V
30 -19 V
30 -18 V
31 -17 V
30 -17 V
30 -16 V
30 -16 V
31 -15 V
30 -15 V
30 -15 V
31 -14 V
30 -14 V
30 -14 V
30 -14 V
1.000 UL
LT4
3087 1547 M
263 0 V
-2900 2 R
30 22 V
31 22 V
30 22 V
30 22 V
30 21 V
31 21 V
30 20 V
30 19 V
31 19 V
30 17 V
30 16 V
30 16 V
31 14 V
30 13 V
30 12 V
31 10 V
30 10 V
30 9 V
30 7 V
31 6 V
30 5 V
30 4 V
31 3 V
30 1 V
30 1 V
30 -1 V
31 -2 V
30 -4 V
30 -4 V
31 -6 V
30 -6 V
30 -9 V
30 -9 V
31 -10 V
30 -11 V
30 -13 V
31 -13 V
30 -15 V
30 -15 V
31 -17 V
30 -17 V
30 -19 V
30 -19 V
31 -20 V
30 -20 V
30 -22 V
31 -22 V
30 -22 V
30 -24 V
30 -23 V
31 -25 V
30 -25 V
30 -25 V
31 -25 V
30 -26 V
30 -26 V
30 -27 V
31 -26 V
30 -27 V
30 -26 V
31 -27 V
30 -27 V
30 -27 V
30 -26 V
31 -27 V
30 -26 V
30 -26 V
31 -26 V
30 -26 V
30 -25 V
30 -25 V
31 -25 V
30 -24 V
30 -24 V
31 -24 V
30 -23 V
30 -23 V
30 -22 V
31 -22 V
30 -21 V
30 -21 V
31 -20 V
30 -20 V
30 -19 V
30 -19 V
31 -18 V
30 -17 V
30 -17 V
31 -16 V
30 -15 V
30 -15 V
30 -14 V
31 -14 V
30 -13 V
30 -13 V
31 -13 V
30 -12 V
30 -12 V
30 -13 V
stroke
grestore
end
showpage
}}%
\put(3037,1547){\makebox(0,0)[r]{$\rho=5.0$}}%
\put(3037,1647){\makebox(0,0)[r]{$\rho=2.0$}}%
\put(3037,1747){\makebox(0,0)[r]{$\rho=1.0$}}%
\put(3037,1847){\makebox(0,0)[r]{$\rho=0.5$}}%
\put(3037,1947){\makebox(0,0)[r]{$w_A w_B$}}%
\put(1950,50){\makebox(0,0){$x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$w_A w_B C(w_A, w_B)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$2.0$}}%
\put(2700,200){\makebox(0,0){$1.5$}}%
\put(1950,200){\makebox(0,0){$1.0$}}%
\put(1200,200){\makebox(0,0){$0.5$}}%
\put(450,200){\makebox(0,0){$0.0$}}%
\put(400,2060){\makebox(0,0)[r]{$0.14$}}%
\put(400,1809){\makebox(0,0)[r]{$0.12$}}%
\put(400,1557){\makebox(0,0)[r]{$0.10$}}%
\put(400,1306){\makebox(0,0)[r]{$0.08$}}%
\put(400,1054){\makebox(0,0)[r]{$0.06$}}%
\put(400,803){\makebox(0,0)[r]{$0.04$}}%
\put(400,551){\makebox(0,0)[r]{$0.02$}}%
\put(400,300){\makebox(0,0)[r]{$0.00$}}%
\end{picture}%
\endgroup
\endinput


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig4.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Jun 16 23:24:38 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 593 M
63 0 V
2937 0 R
-63 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1767 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
-2900 3 R
125 -8 V
124 -25 V
125 -40 V
125 -56 V
125 -70 V
124 -84 V
125 -95 V
125 -106 V
125 -114 V
124 -121 V
125 -125 V
1947 979 L
2072 854 L
2196 732 L
2321 619 L
2446 517 L
125 -87 V
124 -68 V
125 -45 V
125 -17 V
5 0 V
500 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
450 955 M
125 -1 V
124 -1 V
125 -2 V
125 -3 V
125 -4 V
124 -5 V
125 -6 V
125 -6 V
125 -8 V
124 -10 V
125 -10 V
125 -12 V
125 -14 V
124 -15 V
125 -17 V
125 -19 V
125 -22 V
124 -23 V
125 -25 V
125 -24 V
5 -428 V
500 0 V
1.000 UL
LT2
3087 1747 M
263 0 V
450 1433 M
125 -2 V
124 -4 V
125 -7 V
125 -10 V
125 -14 V
124 -16 V
125 -19 V
125 -23 V
125 -27 V
124 -30 V
125 -34 V
125 -38 V
125 -43 V
124 -47 V
125 -52 V
125 -57 V
125 -61 V
124 -64 V
125 -66 V
125 -58 V
5 -461 V
500 0 V
1.000 UL
LT3
3087 1647 M
263 0 V
450 1918 M
125 -4 V
124 -11 V
125 -19 V
125 -27 V
125 -34 V
124 -43 V
125 -50 V
125 -58 V
125 -66 V
124 -75 V
125 -82 V
125 -90 V
125 -97 V
124 -105 V
125 -111 V
2446 931 L
2571 814 L
2695 699 L
2820 596 L
125 -76 V
5 -220 V
500 0 V
1.000 UL
LT4
3087 1547 M
263 0 V
450 2051 M
125 -7 V
124 -21 V
125 -34 V
125 -49 V
125 -61 V
124 -75 V
125 -86 V
125 -98 V
125 -108 V
124 -117 V
125 -125 V
125 -131 V
125 -134 V
2196 869 L
2321 736 L
2446 610 L
2571 496 L
124 -96 V
125 -68 V
125 -29 V
5 -3 V
500 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1547){\makebox(0,0)[r]{$\rho=5.0$}}%
\put(3037,1647){\makebox(0,0)[r]{$\rho=2.0$}}%
\put(3037,1747){\makebox(0,0)[r]{$\rho=1.0$}}%
\put(3037,1847){\makebox(0,0)[r]{$\rho=0.5$}}%
\put(3037,1947){\makebox(0,0)[r]{$w_A w_B$}}%
\put(1950,50){\makebox(0,0){$x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$w_A w_B C(w_A, w_B)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 1.2}}%
\put(2950,200){\makebox(0,0){ 1}}%
\put(2450,200){\makebox(0,0){ 0.8}}%
\put(1950,200){\makebox(0,0){ 0.6}}%
\put(1450,200){\makebox(0,0){ 0.4}}%
\put(950,200){\makebox(0,0){ 0.2}}%
\put(450,200){\makebox(0,0){ 0}}%
\put(400,2060){\makebox(0,0)[r]{ 0.6}}%
\put(400,1767){\makebox(0,0)[r]{ 0.5}}%
\put(400,1473){\makebox(0,0)[r]{ 0.4}}%
\put(400,1180){\makebox(0,0)[r]{ 0.3}}%
\put(400,887){\makebox(0,0)[r]{ 0.2}}%
\put(400,593){\makebox(0,0)[r]{ 0.1}}%
\put(400,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig5.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Jun 16 23:24:38 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
1524 862 M
93 -55 V
162 -49 V
1524 862 M
12 -5 V
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
213 -86 R
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 0 R
6 -3 V
1.000 UL
LT0
1686 806 M
78 -41 V
3 -1 V
0 -1 R
3 -1 V
3 -1 V
1524 862 M
12 -5 R
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
135 -46 V
-162 56 R
1.000 UL
LT0
1686 806 M
93 -48 R
159 -20 V
-252 68 R
3 0 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
237 -63 R
0 -1 R
3 0 R
0 -1 R
3 0 R
1.000 UL
LT0
1431 920 M
93 -58 V
-93 58 R
9 -4 V
0 -1 R
3 0 R
0 -1 R
3 0 R
3 -2 V
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
6 -2 R
0 -1 R
3 0 R
0 -1 R
198 -88 R
0 -1 R
3 0 R
0 -1 R
3 -1 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
1363 455 M
93 -30 V
162 46 V
1363 455 M
3 0 V
3 0 R
246 16 R
3 0 V
1.000 UL
LT2
1524 500 M
90 -29 V
1363 455 M
3 0 R
159 45 V
1363 455 M
1.000 UL
LT2
1524 500 M
93 -29 R
162 36 V
-255 -7 R
252 7 R
3 0 V
1.000 UL
LT0
1846 783 M
87 -43 V
3 -1 V
3 -1 V
-253 68 R
6 -1 R
3 -1 V
150 -21 V
-159 23 R
1.000 UL
LT0
1846 783 M
94 -45 R
162 -8 V
-256 53 R
3 0 R
0 -1 R
246 -50 R
0 -1 R
3 0 R
0 -1 R
3 0 R
1.000 UL
LT0
1592 857 M
75 -41 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
0 -1 R
3 -1 V
1431 920 M
9 -4 R
3 -1 V
3 -1 V
3 -2 R
3 -1 V
3 -1 V
3 -1 V
6 -3 V
3 -1 V
123 -48 V
-159 63 R
1.000 UL
LT0
1338 985 M
93 -65 V
-93 65 R
6 -3 V
0 -1 R
3 0 R
3 -2 V
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
3 -1 R
0 -1 R
1572 867 M
0 -1 R
3 -1 R
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
1592 857 M
94 -51 R
-94 51 R
3 0 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
240 -69 R
0 -1 R
1.000 UL
LT2
1686 534 M
90 -27 V
-252 -7 R
3 0 R
159 34 V
1524 500 M
1.000 UL
LT2
1686 534 M
93 -27 R
159 32 V
-252 -5 R
249 5 R
3 0 V
1.000 UL
LT2
1269 485 M
93 -30 V
1 0 R
-94 30 R
3 0 V
3 0 R
1.000 UL
LT0
2008 773 M
87 -41 V
3 -1 V
3 -1 V
-255 53 R
3 0 R
159 -10 V
-162 10 R
1.000 UL
LT0
2008 773 M
93 -43 R
162 -2 V
-255 45 R
3 0 R
0 -1 R
249 -43 R
0 -1 R
3 0 R
1.000 UL
LT2
1431 528 M
90 -28 V
1269 485 M
3 0 R
159 43 V
1269 485 M
1.000 UL
LT2
1431 528 M
93 -28 R
-93 28 R
1.000 UL
LT2
1846 566 M
90 -27 V
-250 -5 R
3 0 R
156 32 V
1686 534 M
1.000 UL
LT2
1846 566 M
94 -27 R
162 30 V
-256 -3 R
252 3 R
3 0 V
1.000 UL
LT0
1754 831 M
87 -46 V
3 -1 V
3 -1 V
-255 74 R
6 -1 R
3 -1 V
153 -24 V
-162 26 R
1.000 UL
LT0
1754 831 M
92 -48 R
-92 48 R
3 0 R
0 -1 R
3 0 R
0 -1 R
243 -54 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
1499 913 M
75 -46 V
3 -2 V
3 -1 V
0 -1 R
3 -1 V
3 -1 V
0 -1 R
3 -1 V
1338 985 M
6 -3 R
3 -1 V
3 -2 R
3 -1 V
3 -1 V
0 -1 R
3 -1 V
3 -1 V
0 -1 R
3 -1 V
3 -1 V
3 -2 V
126 -56 V
-159 72 R
1.000 UL
LT0
1244 1057 M
96 -72 V
-2 0 R
-94 72 R
3 -2 V
0 -1 R
3 0 R
3 -2 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
3 -2 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 -1 R
0 -1 R
3 0 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
6 -2 R
0 -1 R
177 -99 R
0 -1 R
3 -1 R
0 -1 R
6 -2 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 -1 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
1499 913 M
93 -56 R
-93 56 R
3 0 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
237 -76 R
0 -1 R
1.000 UL
LT0
2169 770 M
90 -41 V
3 -1 V
-254 45 R
3 0 R
159 -3 V
-162 3 R
1.000 UL
LT0
2169 770 M
94 -42 R
162 1 V
-256 41 R
3 0 R
0 -1 R
249 -39 R
0 -1 R
3 0 R
1.000 UL
LT2
1592 562 M
93 -28 V
-254 -6 R
3 0 R
156 34 V
1431 528 M
1.000 UL
LT2
1592 562 M
94 -28 R
-94 28 R
1.000 UL
LT2
2008 595 M
90 -26 V
-252 -3 R
3 0 R
159 29 V
1846 566 M
1.000 UL
LT2
2008 595 M
93 -26 R
162 28 V
-255 -2 R
252 2 R
3 0 V
1.000 UL
LT2
1176 514 M
93 -29 V
-93 29 R
3 0 V
3 0 R
1.000 UL
LT0
1915 818 M
87 -43 V
3 -1 V
3 -1 V
-254 58 R
3 0 R
3 -1 V
156 -12 V
-162 13 R
1.000 UL
LT0
1915 818 M
93 -45 R
-93 45 R
3 0 R
0 -1 R
249 -46 R
0 -1 R
1.000 UL
LT0
1406 973 M
63 -42 V
3 -2 V
6 -3 V
3 -2 V
3 -2 V
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
-249 140 R
3 -2 R
3 -1 V
3 -2 R
3 -1 V
0 -1 R
3 -1 V
3 -2 R
3 -1 V
0 -1 R
3 -1 V
3 -1 V
0 -1 R
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
6 -3 V
114 -58 V
-162 84 R
1.000 UL
LT0
1151 1140 M
93 -83 V
-93 83 R
9 -6 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
6 -2 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
1373 996 M
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 -1 R
0 -1 R
1.000 UL
LT0
1661 882 M
87 -49 V
3 -1 V
3 -1 V
-255 82 R
6 -1 R
3 -1 V
3 -1 V
150 -28 V
-162 31 R
1.000 UL
LT0
1661 882 M
93 -51 R
-93 51 R
3 0 R
0 -1 R
3 0 R
0 -1 R
243 -60 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
1338 556 M
90 -28 V
1176 514 M
3 0 R
159 42 V
1176 514 M
1.000 UL
LT2
1338 556 M
93 -28 R
-93 28 R
1.000 UL
LT2
1754 592 M
90 -26 V
-252 -4 R
3 0 R
159 30 V
1592 562 M
1.000 UL
LT2
1754 592 M
92 -26 R
-92 26 R
1.000 UL
LT2
2169 622 M
90 -25 V
-251 -2 R
3 0 R
159 27 V
2008 595 M
1.000 UL
LT2
2169 622 M
94 -25 R
162 27 V
-256 -2 R
252 2 R
3 0 V
1.000 UL
LT0
1406 973 M
93 -60 R
-93 60 R
6 -2 R
0 -1 R
240 -84 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
2331 770 M
90 -40 V
3 -1 V
-255 41 R
3 0 R
159 0 V
-162 0 R
1.000 UL
LT0
2331 770 M
93 -41 R
162 5 V
-255 36 R
3 0 R
0 -1 R
249 -34 R
0 -1 R
3 0 R
1.000 UL
LT0
2076 813 M
90 -42 V
3 -1 V
-254 48 R
3 0 R
159 -5 V
-162 5 R
1.000 UL
LT0
2076 813 M
93 -43 R
-93 43 R
3 0 R
0 -1 R
249 -41 R
0 -1 R
1.000 UL
LT2
1499 589 M
90 -27 V
-251 -6 R
3 0 R
156 33 V
1338 556 M
1.000 UL
LT2
1499 589 M
93 -27 R
-93 27 R
1.000 UL
LT2
1915 621 M
90 -26 V
-251 -3 R
3 0 R
159 29 V
1754 592 M
1.000 UL
LT2
1915 621 M
93 -26 R
-93 26 R
1.000 UL
LT2
1083 544 M
93 -30 V
-93 30 R
3 0 V
3 0 R
1.000 UL
LT2
2331 649 M
90 -25 V
-252 -2 R
3 0 R
159 27 V
2169 622 M
1.000 UL
LT2
2331 649 M
93 -25 R
162 26 V
-255 -1 R
252 1 R
3 0 V
1.000 UL
LT0
1313 1042 M
60 -46 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
-249 162 R
9 -6 R
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
6 -3 V
3 -2 V
3 -2 V
3 -2 V
108 -64 V
-162 98 R
1.000 UL
LT0
1058 1242 M
93 -102 V
-93 102 R
3 -3 V
0 -1 R
3 0 R
6 -6 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -2 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
3 -2 R
0 -1 R
3 -1 R
0 -1 R
168 -131 R
0 -1 R
3 -1 R
0 -1 R
3 -2 R
0 -1 R
3 -1 R
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -2 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 -1 R
0 -1 R
1.000 UL
LT0
1821 866 M
87 -46 V
3 -1 V
3 -1 V
-253 64 R
3 0 R
3 -1 V
156 -15 V
-162 16 R
1.000 UL
LT0
1821 866 M
94 -48 R
-94 48 R
3 0 R
0 -1 R
246 -50 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
2492 774 M
93 -39 V
3 -1 V
-257 36 R
3 0 R
156 4 V
-159 -4 R
1.000 UL
LT0
2492 774 M
94 -40 R
159 6 V
-253 34 R
3 0 R
0 -1 R
249 -32 R
0 -1 R
3 0 R
1.000 UL
LT0
1567 937 M
84 -51 V
3 -1 V
3 -1 V
-251 89 R
3 -1 V
3 -1 V
156 -34 V
-162 36 R
1.000 UL
LT0
1567 937 M
94 -55 R
-94 55 R
3 0 R
0 -1 R
3 0 R
0 -1 R
246 -68 R
0 -1 R
1.000 UL
LT0
1313 1042 M
93 -69 R
-93 69 R
6 -2 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
237 -97 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
1244 585 M
93 -29 V
1083 544 M
3 0 R
156 41 V
1083 544 M
1.000 UL
LT2
1244 585 M
94 -29 R
-94 29 R
1.000 UL
LT2
1661 618 M
90 -26 V
-252 -3 R
3 0 R
159 29 V
1499 589 M
1.000 UL
LT2
1661 618 M
93 -26 R
-93 26 R
1.000 UL
LT0
2238 812 M
90 -41 V
3 -1 V
-255 43 R
3 0 R
159 -1 V
-162 1 R
1.000 UL
LT0
2238 812 M
93 -42 R
-93 42 R
3 0 R
0 -1 R
246 -36 R
0 -1 R
1.000 UL
LT2
2076 647 M
90 -25 V
-251 -1 R
3 0 R
159 26 V
1915 621 M
1.000 UL
LT2
2076 647 M
93 -25 R
-93 25 R
1.000 UL
LT2
2492 674 M
93 -24 V
-254 -1 R
3 0 R
156 25 V
2331 649 M
1.000 UL
LT2
2492 674 M
94 -24 R
159 25 V
-253 -1 R
252 1 R
3 0 V
1.000 UL
LT0
1219 1123 M
60 -54 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
0 -1 R
3 -2 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
0 -2 R
3 -1 V
0 -1 R
3 -1 V
-248 194 R
3 -3 R
3 -1 V
6 -6 R
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
0 -2 R
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -1 V
0 -1 R
3 -2 V
3 -2 V
0 -1 R
3 -1 V
0 -1 R
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
108 -78 V
-162 119 R
1.000 UL
LT0
965 1376 M
93 -134 V
-93 134 R
21 -21 V
0 -1 R
3 0 R
0 -2 V
0 -1 R
3 0 R
0 -2 V
0 -1 R
3 0 R
0 -2 V
0 -1 R
3 0 R
0 -2 V
0 -1 R
3 0 R
0 -2 V
0 -1 R
3 0 R
0 -2 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -1 R
0 -1 R
3 -2 R
0 -1 R
3 -2 R
0 -1 R
3 -2 R
0 -1 R
3 -2 R
0 -1 R
3 -2 R
0 -1 R
3 -2 R
0 -1 R
129 -127 R
0 -1 R
3 -2 R
0 -1 R
3 -2 R
0 -1 R
3 -2 R
0 -1 R
3 -2 R
0 -1 R
3 -2 R
0 -1 R
3 -2 R
0 -1 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -1 R
0 -2 V
0 -1 R
3 0 R
0 -2 V
0 -1 R
3 0 R
0 -1 V
0 -1 R
3 -1 R
0 -1 R
3 -2 R
0 -1 R
1.000 UL
LT0
1983 859 M
87 -44 V
3 -1 V
3 -1 V
-255 53 R
3 0 R
159 -7 V
-162 7 R
1.000 UL
LT0
1983 859 M
93 -46 R
-93 46 R
3 0 R
0 -1 R
249 -45 R
0 -1 R
1.000 UL
LT0
2654 779 M
90 -38 V
3 -1 V
-255 34 R
3 0 R
159 5 V
-162 -5 R
1.000 UL
LT0
2654 779 M
93 -39 R
162 8 V
-255 31 R
3 0 R
0 -1 R
249 -29 R
0 -1 R
3 0 R
1.000 UL
LT2
1406 616 M
90 -27 V
-252 -4 R
3 0 R
159 31 V
1244 585 M
1.000 UL
LT2
1406 616 M
93 -27 R
-93 27 R
1.000 UL
LT2
990 574 M
93 -30 V
-93 30 R
3 0 V
3 0 R
1.000 UL
LT2
1821 646 M
90 -25 V
-250 -3 R
3 0 R
159 28 V
1661 618 M
1.000 UL
LT2
1821 646 M
94 -25 R
-94 25 R
1.000 UL
LT0
1729 918 M
90 -51 V
3 -1 V
-255 71 R
6 -1 R
156 -18 V
-162 19 R
1.000 UL
LT0
1729 918 M
92 -52 R
-92 52 R
3 0 R
0 -1 R
246 -56 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
2238 673 M
90 -24 V
-252 -2 R
3 0 R
159 26 V
2076 647 M
1.000 UL
LT2
2238 673 M
93 -24 R
-93 24 R
1.000 UL
LT2
2654 699 M
90 -24 V
-252 -1 R
3 0 R
159 25 V
2492 674 M
1.000 UL
LT2
2654 699 M
93 -24 R
162 25 V
-255 -1 R
252 1 R
3 0 V
1.000 UL
LT0
2399 815 M
90 -40 V
3 -1 V
-254 38 R
3 0 R
156 3 V
-159 -3 R
1.000 UL
LT0
2399 815 M
93 -41 R
-93 41 R
3 0 R
0 -1 R
249 -34 R
0 -1 R
1.000 UL
LT0
1474 998 M
87 -58 V
3 -1 V
-251 103 R
3 -1 V
3 -1 V
3 -1 V
3 -1 V
150 -40 V
-162 44 R
1.000 UL
LT0
1474 998 M
93 -61 R
-93 61 R
3 0 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
1219 1123 M
94 -81 R
-94 81 R
6 -2 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
237 -115 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
1126 1222 M
45 -50 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
0 -1 R
3 -2 V
0 -1 R
3 -2 V
0 -1 R
3 -2 V
0 -1 R
3 -2 V
0 -1 R
3 -2 V
0 -2 R
3 -1 V
0 -2 R
3 -1 V
0 -2 R
3 -1 V
0 -2 R
3 -1 V
0 -2 R
3 -1 V
965 1376 M
21 -21 R
3 -1 V
0 -2 R
3 -1 V
0 -2 R
3 -1 V
0 -2 R
3 -1 V
0 -2 R
3 -1 V
0 -2 R
3 -1 V
0 -2 R
3 -1 V
0 -1 R
3 -2 V
0 -1 R
3 -2 V
0 -1 R
3 -2 V
0 -1 R
3 -2 V
0 -1 R
3 -2 V
0 -1 R
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
84 -78 V
965 1376 M
1.000 UL
LT0
871 1577 M
93 -201 V
1 0 R
-94 201 R
9 -14 V
0 -1 R
3 0 R
0 -3 V
0 -1 R
3 0 R
0 -3 V
0 -1 R
3 0 R
0 -3 V
0 -1 R
3 0 R
0 -3 V
0 -1 R
3 0 R
0 -3 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -2 R
0 -1 V
0 -1 R
3 -2 R
0 -1 V
0 -1 R
3 -2 R
0 -1 V
0 -1 R
3 -2 R
0 -1 V
0 -1 R
3 -2 R
0 -1 V
0 -1 R
3 -3 R
0 -1 R
3 -3 R
0 -1 R
3 -3 R
0 -1 R
3 -3 R
0 -1 R
3 -3 R
0 -1 R
3 -3 R
0 -1 R
162 -225 R
0 -1 R
3 -3 R
0 -1 R
3 -3 R
0 -1 V
0 -1 R
3 -3 R
0 -1 V
0 -1 R
3 -2 R
0 -1 V
0 -1 R
3 -2 R
0 -2 V
0 -1 R
3 -1 R
0 -2 V
0 -1 R
3 -1 R
0 -3 V
0 -1 R
3 0 R
0 -4 V
0 -1 R
3 0 R
0 -2 V
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 -2 R
0 -1 R
1.000 UL
LT0
2816 786 M
90 -37 V
3 -1 V
-255 31 R
3 0 R
159 7 V
-162 -7 R
1.000 UL
LT0
2816 786 M
93 -38 R
162 8 V
-255 30 R
3 0 R
0 -1 R
249 -28 R
0 -1 R
3 0 R
1.000 UL
LT0
2144 857 M
93 -44 V
3 -1 V
-257 47 R
3 0 R
156 -2 V
-159 2 R
1.000 UL
LT0
2144 857 M
94 -45 R
-94 45 R
3 0 R
0 -1 R
249 -40 R
0 -1 R
1.000 UL
LT2
1151 612 M
90 -27 V
990 574 M
3 0 R
156 38 V
990 574 M
1.000 UL
LT2
1151 612 M
93 -27 R
-93 27 R
1.000 UL
LT2
1567 644 M
90 -26 V
-251 -2 R
3 0 R
159 28 V
1406 616 M
1.000 UL
LT2
1567 644 M
94 -26 R
-94 26 R
1.000 UL
LT2
1983 672 M
90 -25 V
-252 -1 R
3 0 R
159 26 V
1821 646 M
1.000 UL
LT2
1983 672 M
93 -25 R
-93 25 R
1.000 UL
LT0
1033 1364 M
60 -94 V
3 -4 V
3 -4 V
0 -1 R
3 -4 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -2 R
3 -2 V
0 -2 R
3 -2 V
0 -3 R
3 -1 V
0 -4 R
3 -1 V
0 -3 R
3 -1 V
871 1577 M
9 -14 R
3 -1 V
0 -3 R
3 -1 V
0 -3 R
3 -1 V
0 -3 R
3 -1 V
0 -3 R
3 -1 V
0 -3 R
3 -2 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -1 R
3 -3 V
0 -1 R
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
102 -132 V
871 1577 M
1.000 UL
LT0
871 1577 M
69 47 R
90 -254 V
0 -2 R
3 -2 V
871 1577 M
69 47 V
1.000 UL
LT2
2399 698 M
90 -24 V
-251 -1 R
3 0 R
156 25 V
2238 673 M
1.000 UL
LT2
2399 698 M
93 -24 R
-93 24 R
1.000 UL
LT2
2816 723 M
90 -23 V
-252 -1 R
3 0 R
159 24 V
2654 699 M
1.000 UL
LT2
2816 723 M
93 -23 R
162 24 V
-255 -1 R
252 1 R
3 0 V
1.000 UL
LT0
1890 908 M
87 -47 V
3 -1 V
3 -1 V
-254 59 R
3 0 R
159 -10 V
-162 10 R
1.000 UL
LT0
1890 908 M
93 -49 R
-93 49 R
3 0 R
0 -1 R
243 -48 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
2561 819 M
90 -39 V
3 -1 V
-255 36 R
3 0 R
159 4 V
-162 -4 R
1.000 UL
LT0
2561 819 M
93 -40 R
-93 40 R
3 0 R
0 -1 R
249 -31 R
0 -1 R
1.000 UL
LT0
1636 975 M
90 -56 V
3 -1 V
-255 80 R
6 -1 R
156 -22 V
-162 23 R
1.000 UL
LT0
1636 975 M
93 -57 R
-93 57 R
3 0 R
0 -1 R
3 0 R
0 -1 R
246 -64 R
0 -1 R
1.000 UL
LT2
1313 642 M
90 -26 V
-252 -4 R
3 0 R
159 30 V
1151 612 M
1.000 UL
LT2
1313 642 M
93 -26 R
-93 26 R
1.000 UL
LT0
1381 1068 M
87 -66 V
0 -1 R
3 -1 V
-252 123 R
6 -3 R
3 -1 V
3 -1 V
150 -50 V
-162 55 R
1.000 UL
LT0
1126 1222 M
93 -99 R
-93 99 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
6 -2 R
0 -1 R
237 -142 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
896 603 M
96 -29 V
-2 0 R
-94 29 R
3 0 V
3 0 R
1.000 UL
LT2
1729 671 M
90 -25 V
-252 -2 R
3 0 R
159 27 V
1567 644 M
1.000 UL
LT2
1729 671 M
92 -25 R
-92 25 R
1.000 UL
LT0
2977 794 M
90 -37 V
3 -1 V
-254 30 R
3 0 R
159 8 V
-162 -8 R
1.000 UL
LT0
1381 1068 M
93 -70 R
-93 70 R
249 -90 R
0 -1 R
3 0 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
2144 697 M
93 -24 V
-254 -1 R
3 0 R
156 25 V
1983 672 M
1.000 UL
LT2
2144 697 M
94 -24 R
-94 24 R
1.000 UL
LT0
2306 858 M
90 -42 V
3 -1 V
-255 42 R
3 0 R
159 1 V
-162 -1 R
1.000 UL
LT0
2306 858 M
93 -43 R
-93 43 R
3 0 R
0 -1 R
249 -37 R
0 -1 R
1.000 UL
LT2
2561 722 M
90 -23 V
-252 -1 R
3 0 R
159 24 V
2399 698 M
1.000 UL
LT2
2561 722 M
93 -23 R
-93 23 R
1.000 UL
LT2
2977 747 M
90 -23 V
-251 -1 R
3 0 R
159 24 V
2816 723 M
1.000 UL
LT0
2051 904 M
87 -45 V
3 -1 V
3 -1 V
-254 51 R
3 0 R
156 -4 V
-159 4 R
1.000 UL
LT0
2051 904 M
93 -47 R
-93 47 R
3 0 R
0 -1 R
249 -44 R
0 -1 R
1.000 UL
LT0
2722 826 M
90 -39 V
3 -1 V
-254 33 R
3 0 R
159 7 V
-162 -7 R
1.000 UL
LT0
2722 826 M
94 -40 R
-94 40 R
3 0 R
0 -1 R
249 -30 R
0 -1 R
1.000 UL
LT2
1058 640 M
90 -28 V
896 603 M
3 0 R
159 37 V
896 603 M
1.000 UL
LT2
1058 640 M
93 -28 R
-93 28 R
1.000 UL
LT2
1474 669 M
90 -25 V
-251 -2 R
3 0 R
159 27 V
1313 642 M
1.000 UL
LT2
1474 669 M
93 -25 R
-93 25 R
1.000 UL
LT2
1890 696 M
90 -24 V
-251 -1 R
3 0 R
159 25 V
1729 671 M
1.000 UL
LT2
1890 696 M
93 -24 R
-93 24 R
1.000 UL
LT2
2306 721 M
90 -23 V
-252 -1 R
3 0 R
159 24 V
2144 697 M
1.000 UL
LT2
2306 721 M
93 -23 R
-93 23 R
1.000 UL
LT0
1797 962 M
90 -53 V
3 -1 V
-254 67 R
3 0 R
3 -1 V
156 -12 V
-162 13 R
1.000 UL
LT0
1797 962 M
93 -54 R
-93 54 R
3 0 R
0 -1 R
243 -55 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
1288 1153 M
87 -80 V
0 -1 R
3 -1 V
-252 151 R
3 -2 R
3 -1 V
6 -3 V
150 -63 V
-162 69 R
1.000 UL
LT0
1033 1364 M
93 -142 R
-93 142 R
3 -1 R
0 -1 R
3 -2 R
0 -1 R
3 -1 R
0 -1 R
237 -195 R
0 -1 R
3 -2 R
0 -1 R
3 -1 R
0 -1 V
0 -1 R
1.000 UL
LT2
2722 746 M
27 -6 R
63 -17 V
-251 -1 R
3 0 R
87 14 V
3 0 R
6 1 V
-99 -15 R
1.000 UL
LT2
2722 746 M
94 -23 R
-94 23 R
1.000 UL
LT0
2467 862 M
90 -42 V
3 -1 V
-254 39 R
3 0 R
159 4 V
-162 -4 R
1.000 UL
LT0
2467 862 M
94 -43 R
-94 43 R
3 0 R
0 -1 R
249 -34 R
0 -1 R
1.000 UL
LT0
1542 1039 M
87 -61 V
3 -1 V
-251 91 R
3 -1 V
159 -28 V
-162 29 R
1.000 UL
LT0
1542 1039 M
94 -64 R
-94 64 R
3 0 R
0 -1 R
3 0 R
0 -1 R
246 -74 R
0 -1 R
1.000 UL
LT0
1288 1153 M
93 -85 R
-93 85 R
6 -2 R
0 -1 R
246 -109 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
803 633 M
93 -30 V
-93 30 R
3 0 V
3 0 R
1.000 UL
LT2
1219 668 M
90 -26 V
-251 -2 R
3 0 R
159 28 V
1058 640 M
1.000 UL
LT2
1219 668 M
94 -26 R
-94 26 R
1.000 UL
LT0
2884 833 M
90 -38 V
3 -1 V
-255 32 R
3 0 R
159 7 V
-162 -7 R
1.000 UL
LT0
2213 904 M
90 -45 V
3 -1 V
-255 46 R
3 0 R
159 0 V
-162 0 R
1.000 UL
LT0
2213 904 M
93 -46 R
-93 46 R
3 0 R
0 -1 R
249 -40 R
0 -1 R
1.000 UL
LT2
1636 695 M
90 -24 V
-252 -2 R
3 0 R
159 26 V
1474 669 M
1.000 UL
LT2
1636 695 M
93 -24 R
-93 24 R
1.000 UL
LT2
2051 720 M
90 -23 V
-251 -1 R
3 0 R
156 24 V
1890 696 M
1.000 UL
LT2
2051 720 M
93 -23 R
-93 23 R
1.000 UL
LT0
940 1624 M
93 -260 R
3 -3 R
3 -1 V
3 -2 V
153 -89 V
940 1624 M
3 -2 R
0 -1 V
0 -1 R
3 -2 R
0 -1 V
0 -1 R
3 -2 R
0 -1 R
240 -334 R
0 -1 R
3 -3 R
0 -3 V
0 -1 R
3 0 R
0 -2 V
1.000 UL
LT0
1101 1470 M
87 -191 V
3 -4 V
0 -3 R
3 -1 V
940 1624 M
0 -1 R
3 -1 V
0 -2 R
3 -2 V
0 -1 R
3 -3 V
153 -144 V
940 1624 M
1.000 UL
LT2
2467 745 M
54 -13 R
36 -10 V
-251 -1 R
3 0 R
48 8 V
-51 -8 R
1.000 UL
LT2
2467 745 M
94 -23 R
-94 23 R
1.000 UL
LT0
1194 1269 M
84 -107 V
3 -3 V
3 -2 V
0 -2 R
3 -1 V
-254 210 R
1.000 UL
LT2
2884 769 M
78 -18 R
12 -4 V
-252 -1 R
1.000 UL
LT0
1958 955 M
87 -49 V
3 -1 V
3 -1 V
-254 58 R
3 0 R
156 -7 V
-159 7 R
1.000 UL
LT0
1958 955 M
93 -51 R
-93 51 R
3 0 R
0 -1 R
249 -49 R
0 -1 R
1.000 UL
LT0
2629 867 M
90 -40 V
3 -1 V
-255 36 R
3 0 R
159 5 V
-162 -5 R
1.000 UL
LT0
2629 867 M
93 -41 R
-93 41 R
3 0 R
0 -1 R
249 -32 R
0 -1 R
1.000 UL
LT2
965 667 M
90 -27 V
803 633 M
3 0 R
159 34 V
803 633 M
1.000 UL
LT2
965 667 M
93 -27 R
-93 27 R
1.000 UL
LT2
1381 694 M
90 -25 V
-252 -1 R
3 0 R
159 26 V
1219 668 M
1.000 UL
LT2
1381 694 M
93 -25 R
-93 25 R
1.000 UL
LT0
1704 1021 M
90 -58 V
3 -1 V
-255 77 R
6 -1 R
156 -17 V
-162 18 R
1.000 UL
LT0
1704 1021 M
93 -59 R
-93 59 R
3 0 R
0 -1 R
246 -64 R
0 -1 R
1.000 UL
LT2
1797 719 M
90 -23 V
-251 -1 R
3 0 R
159 24 V
1636 695 M
1.000 UL
LT2
1797 719 M
93 -23 R
-93 23 R
1.000 UL
LT0
1449 1115 M
90 -74 V
-251 112 R
3 -1 V
3 -1 V
156 -36 V
-162 38 R
1.000 UL
LT0
1194 1269 M
94 -116 R
-94 116 R
3 -1 R
0 -1 R
3 -1 R
0 -1 R
243 -145 R
0 -1 R
3 -1 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
2213 744 M
66 -16 R
24 -7 V
-252 -1 R
3 0 R
60 10 V
-63 -10 R
1.000 UL
LT2
2213 744 M
93 -23 R
-93 23 R
1.000 UL
LT0
1449 1115 M
93 -76 R
-93 76 R
249 -91 R
0 -1 R
3 0 R
3 -1 V
0 -1 R
1.000 UL
LT0
2374 906 M
90 -43 V
3 -1 V
-254 42 R
3 0 R
159 2 V
-162 -2 R
1.000 UL
LT0
2374 906 M
93 -44 R
-93 44 R
3 0 R
0 -1 R
249 -37 R
0 -1 R
1.000 UL
LT0
2119 953 M
90 -48 V
3 -1 V
-254 51 R
3 0 R
159 -2 V
-162 2 R
1.000 UL
LT0
2119 953 M
94 -49 R
-94 49 R
3 0 R
0 -1 R
249 -45 R
0 -1 R
1.000 UL
LT0
2791 874 M
90 -40 V
3 -1 V
-255 34 R
3 0 R
159 7 V
-162 -7 R
1.000 UL
LT2
710 663 M
93 -30 V
-93 30 R
3 0 V
3 0 R
1.000 UL
LT2
1126 693 M
90 -25 V
965 667 M
3 0 R
159 26 V
965 667 M
1.000 UL
LT2
1126 693 M
93 -25 R
-93 25 R
1.000 UL
LT2
1542 718 M
90 -23 V
-251 -1 R
3 0 R
159 24 V
1381 694 M
1.000 UL
LT2
1542 718 M
94 -23 R
-94 23 R
1.000 UL
LT2
1958 743 M
30 -7 R
3 -1 V
57 -15 V
-251 -1 R
3 0 R
126 20 V
1797 719 M
1.000 UL
LT2
1958 743 M
93 -23 R
-93 23 R
1.000 UL
LT0
1865 1012 M
90 -56 V
3 -1 V
-254 66 R
3 0 R
156 -9 V
-159 9 R
1.000 UL
LT0
1865 1012 M
93 -57 R
-93 57 R
3 0 R
0 -1 R
249 -57 R
0 -1 R
1.000 UL
LT0
1356 1215 M
87 -95 V
3 -2 V
0 -1 R
3 -1 V
-255 153 R
3 -2 R
3 -1 V
156 -51 V
-162 54 R
1.000 UL
LT0
1101 1470 M
93 -201 R
-93 201 R
3 -2 R
0 -1 R
249 -248 R
0 -1 V
0 -1 R
3 -1 R
0 -1 R
1.000 UL
LT0
2536 911 M
90 -43 V
3 -1 V
-255 39 R
3 0 R
159 5 V
-162 -5 R
1.000 UL
LT0
2536 911 M
93 -44 R
-93 44 R
3 0 R
0 -1 R
249 -35 R
0 -1 R
1.000 UL
LT0
1611 1092 M
87 -68 V
3 -1 V
-252 92 R
3 -1 V
159 -22 V
-162 23 R
1.000 UL
LT0
1611 1092 M
93 -71 R
-93 71 R
3 0 R
0 -1 R
3 0 R
0 -1 R
243 -77 R
0 -1 R
1.000 UL
LT0
1356 1215 M
93 -100 R
-93 100 R
3 -1 R
0 -1 R
3 0 R
0 -1 R
243 -116 R
0 -1 R
3 -1 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
1263 1382 M
90 -163 V
0 -1 R
3 -2 V
-255 254 R
0 -1 R
3 -1 V
159 -86 V
-162 88 R
1.000 UL
LT2
871 694 M
90 -27 V
710 663 M
3 0 R
159 31 V
710 663 M
1.000 UL
LT2
871 694 M
94 -27 R
-94 27 R
1.000 UL
LT2
1288 718 M
90 -24 V
-252 -1 R
3 0 R
159 25 V
1126 693 M
1.000 UL
LT2
1288 718 M
93 -24 R
-93 24 R
1.000 UL
LT0
2281 954 M
90 -47 V
3 -1 V
-255 47 R
3 0 R
159 1 V
-162 -1 R
1.000 UL
LT0
2281 954 M
93 -48 R
-93 48 R
3 0 R
0 -1 R
249 -41 R
0 -1 R
1.000 UL
LT2
1704 742 M
90 -23 V
-252 -1 R
3 0 R
159 24 V
1542 718 M
1.000 UL
LT2
1704 742 M
93 -23 R
-93 23 R
1.000 UL
LT0
2026 1007 M
90 -53 V
3 -1 V
-254 59 R
3 0 R
159 -5 V
-162 5 R
1.000 UL
LT0
2026 1007 M
93 -54 R
-93 54 R
3 0 R
0 -1 R
249 -51 R
0 -1 R
1.000 UL
LT0
2697 917 M
90 -42 V
3 -1 V
-254 37 R
3 0 R
159 6 V
-162 -6 R
1.000 UL
LT2
617 692 M
93 -29 V
-93 29 R
3 0 V
3 0 R
1.000 UL
LT2
1033 718 M
90 -25 V
-252 1 R
3 0 R
159 24 V
871 694 M
1.000 UL
LT2
1033 718 M
93 -25 R
-93 25 R
1.000 UL
LT0
1772 1077 M
90 -64 V
3 -1 V
-254 80 R
3 0 R
3 -1 V
153 -14 V
-159 15 R
1.000 UL
LT0
1772 1077 M
93 -65 R
-93 65 R
3 0 R
0 -1 R
249 -68 R
0 -1 R
1.000 UL
LT2
1449 741 M
90 -23 V
-251 0 R
3 0 R
159 23 V
1288 718 M
1.000 UL
LT2
1449 741 M
93 -23 R
-93 23 R
1.000 UL
LT0
1518 1181 M
87 -85 V
3 -2 V
-252 121 R
3 -1 V
3 -1 V
156 -32 V
-162 34 R
1.000 UL
LT0
1263 1382 M
93 -167 R
-93 167 R
3 -1 R
0 -1 V
0 -1 R
249 -194 R
0 -2 V
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
1865 764 M
1704 742 M
3 0 R
93 13 V
-96 -13 R
1.000 UL
LT0
1518 1181 M
93 -89 R
-93 89 R
249 -102 R
3 -1 V
0 -1 R
1.000 UL
LT0
2442 957 M
90 -45 V
3 -1 V
-254 43 R
3 0 R
159 3 V
-162 -3 R
1.000 UL
LT0
2442 957 M
94 -46 R
-94 46 R
3 0 R
0 -1 R
249 -38 R
0 -1 R
1.000 UL
LT2
778 719 M
90 -25 V
617 692 M
3 0 R
159 27 V
617 692 M
1.000 UL
LT2
778 719 M
93 -25 R
-93 25 R
1.000 UL
LT0
1424 1327 M
93 -142 V
0 -2 R
3 -1 V
-257 200 R
3 -2 R
156 -53 V
-159 55 R
1.000 UL
LT0
2188 1006 M
90 -51 V
3 -1 V
-255 53 R
3 0 R
159 -1 V
-162 1 R
1.000 UL
LT0
2188 1006 M
93 -52 R
-93 52 R
3 0 R
0 -1 R
249 -47 R
0 -1 R
1.000 UL
LT2
1194 740 M
90 -22 V
-251 0 R
3 0 R
159 22 V
1033 718 M
1.000 UL
LT2
1194 740 M
94 -22 R
-94 22 R
1.000 UL
LT2
1611 763 M
90 -21 V
-252 -1 R
3 0 R
159 22 V
1449 741 M
1.000 UL
LT2
1611 763 M
93 -21 R
-93 21 R
1.000 UL
LT0
1933 1069 M
90 -61 V
3 -1 V
-254 70 R
3 0 R
159 -8 V
-162 8 R
1.000 UL
LT0
1933 1069 M
93 -62 R
-93 62 R
3 0 R
0 -1 R
249 -61 R
0 -1 R
1.000 UL
LT0
2604 962 M
90 -44 V
3 -1 V
-255 40 R
3 0 R
159 5 V
-162 -5 R
1.000 UL
LT0
1679 1160 M
90 -81 V
-251 102 R
3 -1 V
156 -20 V
-159 21 R
1.000 UL
LT0
1679 1160 M
93 -83 R
-93 83 R
252 -89 R
3 -1 V
0 -1 R
1.000 UL
LT0
1424 1327 M
94 -146 R
-94 146 R
3 -1 R
0 -1 R
249 -162 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
523 722 M
93 -30 V
1 0 R
-94 30 R
6 0 V
3 0 R
1.000 UL
LT2
940 741 M
90 -23 V
-252 1 R
3 0 R
159 22 V
778 719 M
1.000 UL
LT2
940 741 M
93 -23 R
-93 23 R
1.000 UL
LT2
1356 762 M
90 -21 V
-252 -1 R
3 0 R
159 22 V
1194 740 M
1.000 UL
LT2
1356 762 M
93 -21 R
-93 21 R
1.000 UL
LT0
2349 1007 M
90 -49 V
3 -1 V
-254 49 R
3 0 R
159 1 V
-162 -1 R
1.000 UL
LT0
2349 1007 M
93 -50 R
-93 50 R
3 0 R
0 -1 R
249 -43 R
0 -1 R
1.000 UL
LT2
1772 784 M
1611 763 M
3 0 R
102 14 V
1611 763 M
1.000 UL
LT0
1586 1290 M
90 -127 V
0 -1 R
3 -1 V
-255 166 R
3 -1 V
159 -36 V
-162 37 R
1.000 UL
LT0
2094 1065 M
90 -58 V
3 -1 V
-254 63 R
3 0 R
159 -4 V
-162 4 R
1.000 UL
LT0
2094 1065 M
94 -59 R
-94 59 R
3 0 R
0 -1 R
249 -56 R
0 -1 R
1.000 UL
LT2
685 739 M
90 -20 V
-252 3 R
6 0 R
156 17 V
523 722 M
1.000 UL
LT2
685 739 M
93 -20 R
-93 20 R
6 0 R
3 0 R
1.000 UL
LT2
1101 761 M
90 -21 V
-251 1 R
3 0 R
159 20 V
940 741 M
1.000 UL
LT2
1101 761 M
93 -21 R
-93 21 R
1.000 UL
LT0
1840 1146 M
90 -75 V
-251 89 R
162 -14 V
-162 14 R
1.000 UL
LT0
1840 1146 M
93 -77 R
-93 77 R
3 0 R
0 -1 R
249 -79 R
0 -1 R
1.000 UL
LT2
1518 783 M
90 -20 V
-252 -1 R
3 0 R
159 21 V
1356 762 M
1.000 UL
LT2
1518 783 M
93 -20 R
-93 20 R
1.000 UL
LT0
1586 1290 M
93 -130 R
-93 130 R
3 -1 R
0 -1 R
249 -139 R
0 -1 V
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
2511 1011 M
90 -48 V
3 -1 V
-255 45 R
3 0 R
159 4 V
-162 -4 R
1.000 UL
LT0
2256 1064 M
90 -56 V
3 -1 V
-255 58 R
3 0 R
159 -1 V
-162 1 R
1.000 UL
LT0
2256 1064 M
93 -57 R
-93 57 R
3 0 R
0 -1 R
249 -51 R
0 -1 R
1.000 UL
LT2
846 756 M
90 -15 V
685 739 M
6 0 R
156 17 V
685 739 M
1.000 UL
LT2
846 756 M
94 -15 R
-94 15 R
6 0 R
3 0 R
1.000 UL
LT2
1263 780 M
90 -18 V
-252 -1 R
3 0 R
159 19 V
1101 761 M
1.000 UL
LT2
1263 780 M
93 -18 R
-93 18 R
1.000 UL
LT2
1679 803 M
1518 783 M
3 0 R
120 16 V
1518 783 M
1.000 UL
LT0
1747 1264 M
90 -115 V
0 -1 R
3 -1 V
-254 143 R
3 -1 V
159 -25 V
-162 26 R
1.000 UL
LT0
2001 1137 M
90 -71 V
3 -1 V
-254 81 R
3 0 R
159 -9 V
-162 9 R
1.000 UL
LT0
2001 1137 M
93 -72 R
-93 72 R
3 0 R
0 -1 R
249 -71 R
0 -1 R
1.000 UL
LT0
1747 1264 M
93 -118 R
-93 118 R
252 -125 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
1008 773 M
90 -12 V
846 756 M
6 0 R
156 17 V
846 756 M
1.000 UL
LT2
1008 773 M
93 -12 R
-93 12 R
1.000 UL
LT0
2417 1066 M
93 -54 V
3 -1 V
-257 53 R
3 0 R
156 2 V
-159 -2 R
1.000 UL
LT2
1424 800 M
93 -17 V
-254 -3 R
3 0 R
156 20 V
1263 780 M
1.000 UL
LT2
1424 800 M
94 -17 R
-94 17 R
1.000 UL
LT0
2163 1133 M
90 -68 V
3 -1 V
-255 73 R
3 0 R
159 -4 V
-162 4 R
1.000 UL
LT0
2163 1133 M
93 -69 R
-93 69 R
3 0 R
0 -1 R
246 -65 R
0 -1 R
1.000 UL
LT0
1908 1247 M
90 -108 V
3 -1 V
-254 126 R
162 -17 V
-162 17 R
1.000 UL
LT0
1908 1247 M
93 -110 R
-93 110 R
252 -112 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
1169 791 M
93 -11 V
-254 -7 R
3 0 R
156 18 V
1008 773 M
1.000 UL
LT2
1169 791 M
94 -11 R
-94 11 R
6 0 R
3 0 R
6 1 R
3 0 R
231 8 R
3 0 R
1.000 UL
LT2
1586 818 M
18 -3 V
1424 800 M
3 0 R
159 18 V
1424 800 M
1.000 UL
LT2
1586 818 M
93 -15 R
-93 15 R
1.000 UL
LT0
2324 1131 M
90 -64 V
3 -1 V
-254 67 R
3 0 R
156 -2 V
-159 2 R
1.000 UL
LT0
2069 1235 M
93 -100 V
3 -1 V
-257 113 R
159 -12 V
-159 12 R
1.000 UL
LT0
2069 1235 M
94 -102 R
-94 102 R
252 -102 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT2
1331 808 M
87 -8 V
-249 -9 R
6 0 R
9 1 V
147 16 V
1169 791 M
1.000 UL
LT2
1331 808 M
93 -8 R
-93 8 R
12 1 R
3 0 V
3 0 R
1.000 UL
LT2
1747 837 M
1586 818 M
3 0 R
9 1 V
-12 -1 R
1.000 UL
LT2
1493 825 M
87 -7 V
1331 808 M
6 0 R
6 1 V
3 0 R
147 16 V
1331 808 M
1.000 UL
LT2
1493 825 M
93 -7 R
-93 7 R
12 1 R
3 0 V
3 0 R
1.000 UL
LT0
2231 1227 M
90 -94 V
3 -1 V
-255 103 R
162 -8 V
-162 8 R
1.000 UL
LT2
1654 842 M
1493 825 M
6 0 R
6 1 V
3 0 R
66 7 V
-81 -8 R
1.000 UL
LT0
3124 1796 M
263 0 V
1.000 UL
LT2
3124 1696 M
263 0 V
1.000 UL
LTb
3077 595 M
1457 423 L
522 721 M
1457 423 L
522 721 M
3 0 V
2142 892 M
2799 682 M
278 -87 V
522 721 M
0 1 V
0 1 R
0 941 V
0 -943 R
3 0 V
2078 885 M
756 646 M
3 0 V
2312 811 M
990 572 M
6 0 V
2546 737 M
1223 498 M
6 0 V
2780 662 M
63 7 V
1457 423 M
62 6 V
3014 588 M
63 7 V
1396 442 M
61 -19 V
522 721 M
60 -20 V
1801 485 M
61 -19 V
927 764 M
2206 528 M
61 -19 V
1332 806 M
2611 571 M
61 -19 V
1737 849 M
3016 614 M
61 -19 V
2142 892 M
522 721 M
3 0 V
-3 188 R
63 0 V
-63 189 R
63 0 V
-63 189 R
63 0 V
-63 188 R
63 0 V
-63 189 R
63 0 V
stroke
grestore
end
showpage
}}%
\put(396,1664){\makebox(0,0)[r]{$5$}}%
\put(396,1475){\makebox(0,0)[r]{$4$}}%
\put(396,1287){\makebox(0,0)[r]{$3$}}%
\put(396,1098){\makebox(0,0)[r]{$2$}}%
\put(396,909){\makebox(0,0)[r]{$1$}}%
\put(396,721){\makebox(0,0)[r]{$0$}}%
\put(2501,435){\makebox(0,0){$w_B$}}%
\put(3124,564){\makebox(0,0)[l]{$0.4$}}%
\put(2719,521){\makebox(0,0)[l]{$0.3$}}%
\put(2314,478){\makebox(0,0)[l]{$0.2$}}%
\put(1909,435){\makebox(0,0)[l]{$0.1$}}%
\put(1504,392){\makebox(0,0)[l]{$0.0$}}%
\put(585,529){\makebox(0,0){$w_A$}}%
\put(1407,412){\makebox(0,0)[r]{$0.4$}}%
\put(1173,487){\makebox(0,0)[r]{$0.3$}}%
\put(940,561){\makebox(0,0)[r]{$0.2$}}%
\put(706,635){\makebox(0,0)[r]{$0.1$}}%
\put(472,710){\makebox(0,0)[r]{$0.0$}}%
\put(3074,1696){\makebox(0,0)[r]{$w_A w_B C(w_A, w_B)$}}%
\put(3074,1796){\makebox(0,0)[r]{$C(w_A, w_B)$}}%
\end{picture}%
\endgroup
\endinput


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig6.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Jun 18 19:52:24 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 551 M
63 0 V
2987 0 R
-63 0 V
400 803 M
63 0 V
2987 0 R
-63 0 V
400 1054 M
63 0 V
2987 0 R
-63 0 V
400 1306 M
63 0 V
2987 0 R
-63 0 V
400 1557 M
63 0 V
2987 0 R
-63 0 V
400 1809 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
706 300 M
0 31 V
0 1729 R
0 -31 V
885 300 M
0 31 V
0 1729 R
0 -31 V
1012 300 M
0 31 V
0 1729 R
0 -31 V
1111 300 M
0 31 V
0 1729 R
0 -31 V
1191 300 M
0 31 V
0 1729 R
0 -31 V
1259 300 M
0 31 V
0 1729 R
0 -31 V
1318 300 M
0 31 V
0 1729 R
0 -31 V
1370 300 M
0 31 V
0 1729 R
0 -31 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1723 300 M
0 31 V
0 1729 R
0 -31 V
1902 300 M
0 31 V
0 1729 R
0 -31 V
2029 300 M
0 31 V
0 1729 R
0 -31 V
2127 300 M
0 31 V
0 1729 R
0 -31 V
2208 300 M
0 31 V
0 1729 R
0 -31 V
2276 300 M
0 31 V
0 1729 R
0 -31 V
2335 300 M
0 31 V
0 1729 R
0 -31 V
2387 300 M
0 31 V
0 1729 R
0 -31 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2739 300 M
0 31 V
0 1729 R
0 -31 V
2918 300 M
0 31 V
0 1729 R
0 -31 V
3045 300 M
0 31 V
0 1729 R
0 -31 V
3144 300 M
0 31 V
0 1729 R
0 -31 V
3224 300 M
0 31 V
0 1729 R
0 -31 V
3293 300 M
0 31 V
0 1729 R
0 -31 V
3351 300 M
0 31 V
0 1729 R
0 -31 V
3403 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3087 913 M
263 0 V
400 1526 M
31 -2 V
31 -3 V
30 -2 V
31 -3 V
31 -3 V
31 -3 V
31 -4 V
30 -3 V
31 -4 V
31 -4 V
31 -5 V
31 -4 V
31 -6 V
30 -5 V
31 -6 V
31 -6 V
31 -7 V
31 -7 V
30 -7 V
31 -9 V
31 -8 V
31 -10 V
31 -9 V
30 -11 V
31 -11 V
31 -12 V
31 -13 V
31 -13 V
30 -15 V
31 -15 V
31 -16 V
31 -18 V
31 -18 V
30 -19 V
31 -20 V
31 -22 V
31 -22 V
31 -24 V
31 -25 V
30 -25 V
31 -27 V
31 -28 V
31 -29 V
31 -30 V
30 -30 V
31 -32 V
31 -31 V
31 -32 V
31 -32 V
30 -32 V
31 -32 V
31 -31 V
31 -31 V
31 -29 V
30 -28 V
31 -27 V
31 -26 V
31 -24 V
31 -22 V
30 -20 V
31 -19 V
31 -18 V
31 -15 V
31 -15 V
31 -13 V
30 -12 V
31 -11 V
31 -10 V
31 -9 V
31 -8 V
30 -8 V
31 -7 V
31 -6 V
31 -6 V
31 -6 V
30 -5 V
31 -5 V
31 -4 V
31 -4 V
31 -4 V
30 -3 V
31 -3 V
31 -3 V
31 -3 V
31 -3 V
30 -2 V
31 -2 V
31 -2 V
31 -2 V
31 -2 V
31 -2 V
30 -1 V
31 -2 V
31 -1 V
31 -1 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
1.000 UL
LT1
3087 813 M
263 0 V
400 404 M
31 6 V
31 6 V
30 7 V
31 7 V
31 7 V
31 7 V
31 7 V
30 8 V
31 8 V
31 8 V
31 8 V
31 9 V
31 8 V
30 8 V
31 9 V
31 8 V
31 9 V
31 8 V
30 8 V
31 8 V
31 7 V
31 7 V
31 7 V
30 6 V
31 6 V
31 5 V
31 5 V
31 4 V
30 3 V
31 3 V
31 2 V
31 1 V
31 0 V
30 0 V
31 -1 V
31 -2 V
31 -3 V
31 -3 V
31 -4 V
30 -5 V
31 -5 V
31 -6 V
31 -6 V
31 -7 V
30 -7 V
31 -7 V
31 -8 V
31 -8 V
31 -8 V
30 -9 V
31 -8 V
31 -9 V
31 -8 V
31 -8 V
30 -9 V
31 -8 V
31 -8 V
31 -8 V
31 -8 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -6 V
30 -6 V
31 -6 V
31 -5 V
31 -6 V
31 -5 V
30 -5 V
31 -4 V
31 -5 V
31 -4 V
31 -4 V
30 -3 V
31 -4 V
31 -3 V
31 -3 V
31 -3 V
30 -3 V
31 -2 V
31 -3 V
31 -2 V
31 -2 V
30 -2 V
31 -2 V
31 -2 V
31 -2 V
31 -1 V
31 -2 V
30 -1 V
31 -1 V
31 -2 V
31 -1 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
1.000 UL
LT2
3087 713 M
263 0 V
400 430 M
31 9 V
31 10 V
30 10 V
31 11 V
31 11 V
31 12 V
31 13 V
30 14 V
31 14 V
31 14 V
31 16 V
31 15 V
31 17 V
30 16 V
31 17 V
31 17 V
31 18 V
31 17 V
30 18 V
31 17 V
31 17 V
31 16 V
31 16 V
30 14 V
31 14 V
31 13 V
31 11 V
31 10 V
30 8 V
31 6 V
31 5 V
31 3 V
31 1 V
30 -1 V
31 -3 V
31 -5 V
31 -6 V
31 -8 V
31 -10 V
30 -11 V
31 -13 V
31 -14 V
31 -14 V
31 -16 V
30 -16 V
31 -17 V
31 -17 V
31 -18 V
31 -17 V
30 -18 V
31 -17 V
31 -17 V
31 -16 V
31 -17 V
30 -15 V
31 -16 V
31 -14 V
31 -14 V
31 -14 V
30 -13 V
31 -12 V
31 -11 V
31 -11 V
31 -10 V
31 -10 V
30 -9 V
31 -9 V
31 -8 V
31 -8 V
31 -7 V
30 -6 V
31 -7 V
31 -5 V
31 -6 V
31 -5 V
30 -5 V
31 -4 V
31 -4 V
31 -4 V
31 -3 V
30 -4 V
31 -3 V
31 -3 V
31 -2 V
31 -3 V
30 -2 V
31 -2 V
31 -2 V
31 -2 V
31 -2 V
31 -2 V
30 -1 V
31 -2 V
31 -1 V
31 -1 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
1.000 UL
LT3
3087 613 M
263 0 V
400 414 M
31 7 V
31 8 V
30 8 V
31 9 V
31 9 V
31 10 V
31 10 V
30 10 V
31 11 V
31 12 V
31 12 V
31 12 V
31 12 V
30 14 V
31 13 V
31 14 V
31 13 V
31 14 V
30 15 V
31 14 V
31 14 V
31 13 V
31 14 V
30 13 V
31 12 V
31 12 V
31 11 V
31 10 V
30 9 V
31 8 V
31 6 V
31 5 V
31 3 V
30 2 V
31 1 V
31 -1 V
31 -3 V
31 -4 V
31 -6 V
30 -7 V
31 -9 V
31 -10 V
31 -11 V
31 -11 V
30 -13 V
31 -13 V
31 -14 V
31 -15 V
31 -15 V
30 -14 V
31 -15 V
31 -15 V
31 -15 V
31 -15 V
30 -14 V
31 -14 V
31 -13 V
31 -13 V
31 -13 V
30 -12 V
31 -11 V
31 -11 V
31 -11 V
31 -10 V
31 -9 V
30 -9 V
31 -8 V
31 -8 V
31 -8 V
31 -6 V
30 -7 V
31 -6 V
31 -6 V
31 -5 V
31 -5 V
30 -5 V
31 -4 V
31 -4 V
31 -4 V
31 -4 V
30 -3 V
31 -3 V
31 -3 V
31 -2 V
31 -3 V
30 -2 V
31 -2 V
31 -2 V
31 -2 V
31 -2 V
31 -2 V
30 -1 V
31 -2 V
31 -1 V
31 -1 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
1.000 UL
LT4
3087 513 M
263 0 V
400 460 M
31 13 V
31 14 V
30 16 V
31 16 V
31 18 V
31 18 V
31 20 V
30 22 V
31 22 V
31 24 V
31 26 V
31 26 V
31 28 V
30 28 V
31 30 V
31 31 V
31 31 V
31 31 V
30 32 V
31 31 V
31 31 V
31 29 V
31 29 V
30 27 V
31 25 V
31 22 V
31 20 V
31 16 V
30 13 V
31 10 V
31 6 V
31 1 V
31 -2 V
30 -6 V
31 -10 V
31 -13 V
31 -17 V
31 -20 V
31 -23 V
30 -25 V
31 -27 V
31 -29 V
31 -30 V
31 -31 V
30 -32 V
31 -31 V
31 -32 V
31 -31 V
31 -30 V
30 -30 V
31 -28 V
31 -28 V
31 -26 V
31 -25 V
30 -23 V
31 -22 V
31 -21 V
31 -20 V
31 -18 V
30 -17 V
31 -16 V
31 -15 V
31 -13 V
31 -13 V
31 -12 V
30 -11 V
31 -10 V
31 -9 V
31 -9 V
31 -8 V
30 -7 V
31 -7 V
31 -7 V
31 -6 V
31 -5 V
30 -5 V
31 -5 V
31 -4 V
31 -4 V
31 -4 V
30 -3 V
31 -3 V
31 -3 V
31 -3 V
31 -3 V
30 -2 V
31 -2 V
31 -2 V
31 -2 V
31 -2 V
31 -2 V
30 -1 V
31 -2 V
31 -1 V
31 -1 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
1.000 UL
LT5
3087 413 M
263 0 V
400 423 M
31 8 V
31 9 V
30 10 V
31 11 V
31 11 V
31 12 V
31 13 V
30 13 V
31 15 V
31 15 V
31 16 V
31 18 V
31 18 V
30 20 V
31 21 V
31 22 V
31 24 V
31 24 V
30 27 V
31 28 V
31 29 V
31 31 V
31 32 V
30 34 V
31 36 V
31 38 V
31 39 V
31 41 V
30 42 V
31 44 V
31 45 V
31 47 V
31 48 V
30 49 V
31 50 V
31 51 V
31 50 V
31 51 V
31 50 V
30 50 V
31 48 V
31 46 V
31 44 V
31 40 V
30 38 V
31 33 V
31 29 V
31 24 V
31 19 V
30 14 V
31 7 V
31 3 V
31 -3 V
31 -8 V
30 -12 V
31 -16 V
31 -18 V
31 -21 V
31 -22 V
30 -22 V
31 -23 V
31 -21 V
31 -21 V
31 -19 V
31 -17 V
30 -16 V
31 -15 V
31 -12 V
31 -12 V
31 -10 V
30 -10 V
31 -8 V
31 -8 V
31 -7 V
31 -6 V
30 -6 V
31 -5 V
31 -5 V
31 -4 V
31 -4 V
30 -4 V
31 -4 V
31 -3 V
31 -3 V
31 -3 V
30 -2 V
31 -2 V
31 -3 V
31 -2 V
31 -1 V
31 -2 V
30 -2 V
31 -1 V
31 -2 V
31 -1 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$C(1,1)$}}%
\put(3037,513){\makebox(0,0)[r]{$n = 4$}}%
\put(3037,613){\makebox(0,0)[r]{$n = 3$}}%
\put(3037,713){\makebox(0,0)[r]{$n = 2$}}%
\put(3037,813){\makebox(0,0)[r]{$n = 1$}}%
\put(3037,913){\makebox(0,0)[r]{$C(1,1) / \rho$}}%
\put(1925,50){\makebox(0,0){$\rho$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$C(1, 1)/\rho$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$100$}}%
\put(2433,200){\makebox(0,0){$10$}}%
\put(1417,200){\makebox(0,0){$1$}}%
\put(400,200){\makebox(0,0){$0.1$}}%
\put(350,2060){\makebox(0,0)[r]{$1.4$}}%
\put(350,1809){\makebox(0,0)[r]{$1.2$}}%
\put(350,1557){\makebox(0,0)[r]{$1.0$}}%
\put(350,1306){\makebox(0,0)[r]{$0.8$}}%
\put(350,1054){\makebox(0,0)[r]{$0.6$}}%
\put(350,803){\makebox(0,0)[r]{$0.4$}}%
\put(350,551){\makebox(0,0)[r]{$0.2$}}%
\put(350,300){\makebox(0,0)[r]{$0.0$}}%
\end{picture}%
\endgroup
\endinput


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig8.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Sun Jun 16 23:24:40 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 520 M
63 0 V
2937 0 R
-63 0 V
450 740 M
63 0 V
2937 0 R
-63 0 V
450 960 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1400 M
63 0 V
2937 0 R
-63 0 V
450 1620 M
63 0 V
2937 0 R
-63 0 V
450 1840 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1650 300 M
0 63 V
0 1697 R
0 -63 V
2250 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
450 1852 M
30 -3 V
31 -4 V
30 -4 V
30 -6 V
31 -8 V
30 -10 V
30 -13 V
30 -14 V
31 -16 V
30 -18 V
30 -20 V
31 -21 V
30 -22 V
30 -24 V
31 -25 V
30 -26 V
30 -28 V
30 -28 V
31 -30 V
30 -30 V
30 -31 V
31 -32 V
30 -32 V
30 -32 V
31 -33 V
30 -34 V
30 -33 V
30 -34 V
31 -33 V
30 -34 V
30 -33 V
31 -33 V
30 -33 V
30 -33 V
31 -32 V
30 -31 V
30 -31 V
31 -30 V
30 -30 V
30 -29 V
30 -28 V
31 -27 V
30 -27 V
30 -26 V
31 -24 V
30 -25 V
30 -23 V
31 -22 V
30 -21 V
30 -21 V
30 -20 V
31 -18 V
30 -18 V
30 -17 V
31 -17 V
30 -15 V
30 -15 V
31 -13 V
30 -13 V
30 -13 V
30 -11 V
31 -11 V
30 -11 V
30 -9 V
31 -9 V
30 -9 V
30 -7 V
31 -8 V
30 -6 V
30 -7 V
31 -6 V
30 -5 V
30 -5 V
30 -5 V
31 -4 V
30 -4 V
30 -4 V
31 -3 V
30 -3 V
30 -3 V
31 -2 V
30 -3 V
30 -2 V
30 -2 V
31 -2 V
30 -1 V
30 -2 V
31 -1 V
30 -1 V
30 -1 V
31 -1 V
30 -1 V
30 -1 V
30 0 V
31 -1 V
30 -1 V
30 0 V
31 -1 V
30 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
450 2021 M
30 -3 V
31 -4 V
30 -5 V
30 -7 V
31 -9 V
30 -11 V
30 -14 V
30 -17 V
31 -18 V
30 -21 V
30 -22 V
31 -23 V
30 -25 V
30 -27 V
31 -28 V
30 -29 V
30 -31 V
30 -31 V
31 -33 V
30 -34 V
30 -34 V
31 -35 V
30 -35 V
30 -36 V
31 -36 V
30 -36 V
30 -37 V
30 -36 V
31 -36 V
30 -37 V
30 -36 V
31 -36 V
30 -35 V
30 -35 V
31 -35 V
30 -33 V
30 -34 V
31 -32 V
30 -32 V
30 -32 V
30 -30 V
31 -30 V
30 -29 V
30 -28 V
31 -27 V
30 -26 V
30 -25 V
31 -25 V
30 -23 V
30 -23 V
30 -21 V
31 -21 V
30 -20 V
30 -19 V
31 -18 V
30 -17 V
30 -17 V
31 -16 V
30 -14 V
30 -14 V
30 -14 V
31 -12 V
30 -12 V
30 -11 V
31 -11 V
30 -9 V
30 -10 V
31 -8 V
30 -8 V
30 -8 V
31 -7 V
30 -6 V
30 -6 V
30 -6 V
31 -5 V
30 -5 V
30 -5 V
31 -4 V
30 -4 V
30 -3 V
31 -3 V
30 -3 V
30 -3 V
30 -2 V
31 -3 V
30 -2 V
30 -1 V
31 -2 V
30 -2 V
30 -1 V
31 -1 V
30 -2 V
30 -1 V
30 0 V
31 -1 V
30 -1 V
30 -1 V
31 0 V
30 -1 V
1.000 UL
LT2
3087 1747 M
263 0 V
450 921 M
30 -2 V
31 -1 V
30 -2 V
30 -2 V
31 -3 V
30 -4 V
30 -5 V
30 -6 V
31 -7 V
30 -7 V
30 -8 V
31 -8 V
30 -9 V
30 -9 V
31 -10 V
30 -11 V
30 -11 V
30 -11 V
31 -12 V
30 -12 V
30 -13 V
31 -12 V
30 -13 V
30 -13 V
31 -13 V
30 -14 V
30 -13 V
30 -14 V
31 -13 V
30 -13 V
30 -14 V
31 -13 V
30 -13 V
30 -13 V
31 -13 V
30 -12 V
30 -13 V
31 -12 V
30 -12 V
30 -11 V
30 -12 V
31 -10 V
30 -11 V
30 -10 V
31 -10 V
30 -10 V
30 -9 V
31 -9 V
30 -9 V
30 -8 V
30 -8 V
31 -7 V
30 -8 V
30 -6 V
31 -7 V
30 -6 V
30 -6 V
31 -5 V
30 -6 V
30 -5 V
30 -4 V
31 -5 V
30 -4 V
30 -3 V
31 -4 V
30 -3 V
30 -4 V
31 -2 V
30 -3 V
30 -3 V
31 -2 V
30 -2 V
30 -2 V
30 -2 V
31 -2 V
30 -1 V
30 -2 V
31 -1 V
30 -1 V
30 -2 V
31 -1 V
30 0 V
30 -1 V
30 -1 V
31 -1 V
30 0 V
30 -1 V
31 -1 V
30 0 V
30 0 V
31 -1 V
30 0 V
30 -1 V
30 0 V
31 0 V
30 0 V
30 0 V
31 -1 V
30 0 V
1.000 UL
LT3
3087 1647 M
263 0 V
450 946 M
30 -1 V
31 -1 V
30 -2 V
30 -3 V
31 -3 V
30 -4 V
30 -6 V
30 -6 V
31 -6 V
30 -8 V
30 -8 V
31 -9 V
30 -9 V
30 -10 V
31 -11 V
30 -11 V
30 -11 V
30 -12 V
31 -13 V
30 -12 V
30 -13 V
31 -13 V
30 -14 V
30 -13 V
31 -14 V
30 -14 V
30 -14 V
30 -14 V
31 -14 V
30 -14 V
30 -13 V
31 -14 V
30 -14 V
30 -13 V
31 -13 V
30 -13 V
30 -13 V
31 -12 V
30 -13 V
30 -11 V
30 -12 V
31 -11 V
30 -11 V
30 -11 V
31 -10 V
30 -10 V
30 -10 V
31 -9 V
30 -9 V
30 -8 V
30 -9 V
31 -7 V
30 -8 V
30 -7 V
31 -7 V
30 -6 V
30 -6 V
31 -6 V
30 -5 V
30 -5 V
30 -5 V
31 -5 V
30 -4 V
30 -4 V
31 -4 V
30 -4 V
30 -3 V
31 -3 V
30 -3 V
30 -3 V
31 -2 V
30 -2 V
30 -3 V
30 -2 V
31 -1 V
30 -2 V
30 -2 V
31 -1 V
30 -1 V
30 -2 V
31 -1 V
30 -1 V
30 -1 V
30 0 V
31 -1 V
30 -1 V
30 -1 V
31 0 V
30 -1 V
30 0 V
31 -1 V
30 0 V
30 0 V
30 -1 V
31 0 V
30 0 V
30 0 V
31 0 V
30 -1 V
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{$T_\sigma/\sigma^2$, $\rho = 5$}}%
\put(3037,1747){\makebox(0,0)[r]{$S_{11}/\rho$, $\rho = 5$}}%
\put(3037,1847){\makebox(0,0)[r]{$T_\sigma/\sigma^2$, $\rho = 2$}}%
\put(3037,1947){\makebox(0,0)[r]{$S_{11}/\rho$, $\rho = 2$}}%
\put(1950,50){\makebox(0,0){$\delta$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T_\sigma/\sigma^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$5.0$}}%
\put(2850,200){\makebox(0,0){$4.0$}}%
\put(2250,200){\makebox(0,0){$3.0$}}%
\put(1650,200){\makebox(0,0){$2.0$}}%
\put(1050,200){\makebox(0,0){$1.0$}}%
\put(450,200){\makebox(0,0){$0.0$}}%
\put(400,2060){\makebox(0,0)[r]{$0.16$}}%
\put(400,1840){\makebox(0,0)[r]{$0.14$}}%
\put(400,1620){\makebox(0,0)[r]{$0.12$}}%
\put(400,1400){\makebox(0,0)[r]{$0.10$}}%
\put(400,1180){\makebox(0,0)[r]{$0.08$}}%
\put(400,960){\makebox(0,0)[r]{$0.06$}}%
\put(400,740){\makebox(0,0)[r]{$0.04$}}%
\put(400,520){\makebox(0,0)[r]{$0.02$}}%
\put(400,300){\makebox(0,0)[r]{$0.00$}}%
\end{picture}%
\endgroup
\endinput


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig9.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Jun 18 19:54:59 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 593 M
63 0 V
2937 0 R
-63 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1767 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
753 300 M
0 63 V
0 1697 R
0 -63 V
1056 300 M
0 63 V
0 1697 R
0 -63 V
1359 300 M
0 63 V
0 1697 R
0 -63 V
1662 300 M
0 63 V
0 1697 R
0 -63 V
1965 300 M
0 63 V
0 1697 R
0 -63 V
2268 300 M
0 63 V
0 1697 R
0 -63 V
2571 300 M
0 63 V
0 1697 R
0 -63 V
2874 300 M
0 63 V
0 1697 R
0 -63 V
3177 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
450 1767 M
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -30 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -30 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
1.000 UL
LT1
3087 1847 M
263 0 V
-2900 6 R
60 -39 V
60 -38 V
60 -38 V
60 -38 V
60 -37 V
60 -37 V
60 -37 V
60 -36 V
60 -36 V
60 -36 V
60 -35 V
60 -35 V
60 -34 V
60 -35 V
60 -34 V
60 -33 V
60 -33 V
60 -33 V
60 -33 V
60 -32 V
60 -32 V
60 -31 V
60 -32 V
60 -31 V
60 -30 V
60 -31 V
60 -30 V
60 -29 V
60 -30 V
60 -29 V
60 -29 V
60 -29 V
60 -28 V
60 -28 V
60 -28 V
60 -27 V
60 -27 V
60 -27 V
60 -27 V
60 -26 V
60 -27 V
60 -26 V
60 -25 V
60 -26 V
60 -25 V
60 -25 V
60 -24 V
60 -25 V
60 -24 V
60 -24 V
1.000 UL
LT2
3087 1747 M
263 0 V
450 887 M
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
1.000 UL
LT3
3087 1647 M
263 0 V
450 984 M
60 -16 V
60 -16 V
60 -15 V
60 -16 V
60 -15 V
60 -16 V
60 -15 V
60 -15 V
60 -15 V
60 -15 V
60 -15 V
60 -15 V
60 -14 V
60 -15 V
60 -14 V
60 -15 V
60 -14 V
60 -14 V
60 -14 V
60 -14 V
60 -14 V
60 -14 V
60 -14 V
60 -13 V
60 -14 V
60 -13 V
60 -14 V
60 -13 V
60 -13 V
60 -13 V
60 -13 V
60 -13 V
60 -13 V
60 -13 V
60 -12 V
60 -13 V
60 -13 V
60 -12 V
60 -12 V
60 -13 V
60 -12 V
60 -12 V
60 -12 V
60 -12 V
60 -12 V
60 -12 V
60 -11 V
60 -12 V
60 -12 V
60 -11 V
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{$T_\sigma/\sigma^2$, $\rho = 5$}}%
\put(3037,1747){\makebox(0,0)[r]{$S_{11}/\rho$, $\rho = 5$}}%
\put(3037,1847){\makebox(0,0)[r]{$T_\sigma/\sigma^2$, $\rho = 2$}}%
\put(3037,1947){\makebox(0,0)[r]{$S_{11}/\rho$, $\rho = 2$}}%
\put(1950,50){\makebox(0,0){$\delta$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T_\sigma/\sigma^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3177,200){\makebox(0,0){$0.9$}}%
\put(2874,200){\makebox(0,0){$0.8$}}%
\put(2571,200){\makebox(0,0){$0.7$}}%
\put(2268,200){\makebox(0,0){$0.6$}}%
\put(1965,200){\makebox(0,0){$0.5$}}%
\put(1662,200){\makebox(0,0){$0.4$}}%
\put(1359,200){\makebox(0,0){$0.3$}}%
\put(1056,200){\makebox(0,0){$0.2$}}%
\put(753,200){\makebox(0,0){$0.1$}}%
\put(450,200){\makebox(0,0){$0.0$}}%
\put(400,2060){\makebox(0,0)[r]{$0.60$}}%
\put(400,1767){\makebox(0,0)[r]{$0.50$}}%
\put(400,1473){\makebox(0,0)[r]{$0.40$}}%
\put(400,1180){\makebox(0,0)[r]{$0.30$}}%
\put(400,887){\makebox(0,0)[r]{$0.20$}}%
\put(400,593){\makebox(0,0)[r]{$0.10$}}%
\put(400,300){\makebox(0,0)[r]{$0.00$}}%
\end{picture}%
\endgroup
\endinput

